Asymptotic behavior of A + B --> inert for particles with a drift

We consider the asymptotic behavior of the (one dimensional) two-species annihilation reaction A + B --> 0, where both species have a uniform drift in the same direction and like species have a hard core exclusion. Extensive numerical simulations show that starting with an initially random distribution of A's and B's at equal concentration the density decays like t^{-1/3} for long times. This process is thus in a different universality class from the cases without drift or with drift in different directions for the different species.

==> (inline-0) <==
\begin{picture}(1650,900)(0,45)
\sbox{\plotpoint}{\rule[-.5pt]{1pt}{1pt}}%
\put(220.0,113.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,113.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,174.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,174.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,217.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,217.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,250.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,250.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,277.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,277.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,301.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,301.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,321.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,321.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,338.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,338.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,354.0){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,354){\makebox(0,0)[r]{0.01}}
\put(1566.0,354.0){\rule[-.5pt]{4.818pt}{1pt}}
\put(220.0,458.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,458.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,518.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,518.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,562.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,562.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,595.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,595.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,622.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,622.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,645.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,645.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,665.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,665.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,683.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,683.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,699.0){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,699){\makebox(0,0)[r]{0.1}}
\put(1566.0,699.0){\rule[-.5pt]{4.818pt}{1pt}}
\put(220.0,803.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,803.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,863.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,863.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,906.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,906.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,940.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,940.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,967.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(1576.0,967.0){\rule[-.5pt]{2.409pt}{1pt}}
\put(220.0,113.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,947.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(281.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(281.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(363.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(363.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(404.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(404.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(424.0,113.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(424,68){\makebox(0,0){10}}
\put(424.0,947.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(485.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(485.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(566.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(566.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(608.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(608.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(628.0,113.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(628,68){\makebox(0,0){100}}
\put(628.0,947.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(689.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(689.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(770.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(770.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(812.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(812.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(832.0,113.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(832,68){\makebox(0,0){1000}}
\put(832.0,947.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(893.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(893.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(974.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(974.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1016.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1016.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1036.0,113.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(1036,68){\makebox(0,0){10000}}
\put(1036.0,947.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(1097.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1097.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1178.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1178.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1220.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1220.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1240.0,113.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(1240,68){\makebox(0,0){100000}}
\put(1240.0,947.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(1301.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1301.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1382.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1382.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1424.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1424.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1443.0,113.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(1443,68){\makebox(0,0){1000000}}
\put(1443.0,947.0){\rule[-.5pt]{1pt}{4.818pt}}
\put(1505.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1505.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1586.0,113.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(1586.0,957.0){\rule[-.5pt]{1pt}{2.409pt}}
\put(220.0,113.0){\rule[-.5pt]{329.069pt}{1pt}}
\put(1586.0,113.0){\rule[-.5pt]{1pt}{205.729pt}}
\put(220.0,967.0){\rule[-.5pt]{329.069pt}{1pt}}
\put(70,540){\makebox(0,0){density}}
\put(903,20){\makebox(0,0){time}}
\put(220.0,113.0){\rule[-.5pt]{1pt}{205.729pt}}
\put(220,782){\usebox{\plotpoint}}
\multiput(220,779.68)(2.591,-0.491){16}{\rule{5.333pt}{0.118pt}}
\multiput(220,779.92)(49.930,-12){2}{\rule{2.667pt}{1pt}}
\multiput(281,767.68)(2.326,-0.481){8}{\rule{4.750pt}{0.116pt}}
\multiput(281,767.92)(26.141,-8){2}{\rule{2.375pt}{1pt}}
\multiput(317,759.69)(1.909,-0.475){6}{\rule{3.964pt}{0.114pt}}
\multiput(317,759.92)(17.772,-7){2}{\rule{1.982pt}{1pt}}
\multiput(343,752.69)(1.708,-0.462){4}{\rule{3.583pt}{0.111pt}}
\multiput(343,752.92)(12.563,-6){2}{\rule{1.792pt}{1pt}}
\multiput(363,746.71)(1.679,-0.424){2}{\rule{3.450pt}{0.102pt}}
\multiput(363,746.92)(8.839,-5){2}{\rule{1.725pt}{1pt}}
\multiput(379,741.71)(1.169,-0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(379,741.92)(7.085,-5){2}{\rule{1.425pt}{1pt}}
\put(392,735.42){\rule{2.891pt}{1pt}}
\multiput(392,736.92)(6,-3){2}{\rule{1.445pt}{1pt}}
\put(404,731.92){\rule{2.650pt}{1pt}}
\multiput(404,733.92)(5.500,-4){2}{\rule{1.325pt}{1pt}}
\put(415,728.42){\rule{2.168pt}{1pt}}
\multiput(415,729.92)(4.500,-3){2}{\rule{1.084pt}{1pt}}
\put(424,725.42){\rule{1.927pt}{1pt}}
\multiput(424,726.92)(4,-3){2}{\rule{0.964pt}{1pt}}
\put(432,722.42){\rule{1.927pt}{1pt}}
\multiput(432,723.92)(4,-3){2}{\rule{0.964pt}{1pt}}
\put(440,719.42){\rule{1.686pt}{1pt}}
\multiput(440,720.92)(3.500,-3){2}{\rule{0.843pt}{1pt}}
\put(447,716.92){\rule{1.686pt}{1pt}}
\multiput(447,717.92)(3.500,-2){2}{\rule{0.843pt}{1pt}}
\put(454,714.42){\rule{1.445pt}{1pt}}
\multiput(454,715.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(460,711.92){\rule{1.445pt}{1pt}}
\multiput(460,712.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(466,709.92){\rule{1.204pt}{1pt}}
\multiput(466,710.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(471,707.92){\rule{1.204pt}{1pt}}
\multiput(471,708.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(476,705.92){\rule{1.204pt}{1pt}}
\multiput(476,706.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(481,703.92){\rule{0.964pt}{1pt}}
\multiput(481,704.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(485,701.92){\rule{1.204pt}{1pt}}
\multiput(485,702.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(490,699.42){\rule{1.927pt}{1pt}}
\multiput(490,700.92)(4,-3){2}{\rule{0.964pt}{1pt}}
\put(498,696.42){\rule{1.686pt}{1pt}}
\multiput(498,697.92)(3.500,-3){2}{\rule{0.843pt}{1pt}}
\put(505,693.42){\rule{1.686pt}{1pt}}
\multiput(505,694.92)(3.500,-3){2}{\rule{0.843pt}{1pt}}
\put(512,690.42){\rule{1.445pt}{1pt}}
\multiput(512,691.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(518,687.92){\rule{1.445pt}{1pt}}
\multiput(518,688.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(524,685.42){\rule{1.445pt}{1pt}}
\multiput(524,686.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(530,682.92){\rule{1.204pt}{1pt}}
\multiput(530,683.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(535,680.92){\rule{1.204pt}{1pt}}
\multiput(535,681.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(540,678.92){\rule{0.964pt}{1pt}}
\multiput(540,679.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(544,676.92){\rule{1.204pt}{1pt}}
\multiput(544,677.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(549,674.42){\rule{1.445pt}{1pt}}
\multiput(549,675.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(555,671.42){\rule{1.445pt}{1pt}}
\multiput(555,672.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(561,668.92){\rule{1.204pt}{1pt}}
\multiput(561,669.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(566,666.92){\rule{1.445pt}{1pt}}
\multiput(566,667.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(572,664.42){\rule{0.964pt}{1pt}}
\multiput(572,665.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(576,661.92){\rule{1.204pt}{1pt}}
\multiput(576,662.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(581,659.92){\rule{0.964pt}{1pt}}
\multiput(581,660.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(585,657.92){\rule{1.445pt}{1pt}}
\multiput(585,658.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(591,655.42){\rule{1.204pt}{1pt}}
\multiput(591,656.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(596,652.92){\rule{1.204pt}{1pt}}
\multiput(596,653.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(601,650.92){\rule{1.204pt}{1pt}}
\multiput(601,651.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(606,648.92){\rule{0.964pt}{1pt}}
\multiput(606,649.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(610,646.42){\rule{1.204pt}{1pt}}
\multiput(610,647.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(615,643.92){\rule{1.204pt}{1pt}}
\multiput(615,644.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(620,641.92){\rule{1.204pt}{1pt}}
\multiput(620,642.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(625,639.42){\rule{1.204pt}{1pt}}
\multiput(625,640.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(630,636.92){\rule{1.204pt}{1pt}}
\multiput(630,637.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(635,634.92){\rule{0.964pt}{1pt}}
\multiput(635,635.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(639,632.92){\rule{1.204pt}{1pt}}
\multiput(639,633.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(644,630.92){\rule{0.964pt}{1pt}}
\multiput(644,631.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(648,628.42){\rule{1.204pt}{1pt}}
\multiput(648,629.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(653,625.92){\rule{1.204pt}{1pt}}
\multiput(653,626.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(658,623.92){\rule{0.964pt}{1pt}}
\multiput(658,624.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(662,621.92){\rule{1.204pt}{1pt}}
\multiput(662,622.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(667,619.92){\rule{0.964pt}{1pt}}
\multiput(667,620.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(671,617.42){\rule{1.204pt}{1pt}}
\multiput(671,618.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(676,614.92){\rule{0.964pt}{1pt}}
\multiput(676,615.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(680,612.92){\rule{1.204pt}{1pt}}
\multiput(680,613.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\multiput(685,611.68)(0.989,-0.495){32}{\rule{2.250pt}{0.119pt}}
\multiput(685,611.92)(35.330,-20){2}{\rule{1.125pt}{1pt}}
\multiput(725,591.68)(1.065,-0.491){16}{\rule{2.417pt}{0.118pt}}
\multiput(725,591.92)(20.984,-12){2}{\rule{1.208pt}{1pt}}
\multiput(751,579.68)(0.916,-0.487){12}{\rule{2.150pt}{0.117pt}}
\multiput(751,579.92)(14.538,-10){2}{\rule{1.075pt}{1pt}}
\multiput(770,569.68)(0.951,-0.481){8}{\rule{2.250pt}{0.116pt}}
\multiput(770,569.92)(11.330,-8){2}{\rule{1.125pt}{1pt}}
\multiput(786,561.69)(0.932,-0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(786,561.92)(9.330,-7){2}{\rule{1.125pt}{1pt}}
\multiput(800,554.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(800,554.92)(7.330,-6){2}{\rule{1.125pt}{1pt}}
\multiput(812,548.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(812,548.92)(5.330,-5){2}{\rule{1.125pt}{1pt}}
\multiput(822,543.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(822,543.92)(5.330,-5){2}{\rule{1.125pt}{1pt}}
\put(832,536.92){\rule{1.927pt}{1pt}}
\multiput(832,538.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(840,532.92){\rule{1.927pt}{1pt}}
\multiput(840,534.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(848,529.42){\rule{1.686pt}{1pt}}
\multiput(848,530.92)(3.500,-3){2}{\rule{0.843pt}{1pt}}
\put(855,525.92){\rule{1.686pt}{1pt}}
\multiput(855,527.92)(3.500,-4){2}{\rule{0.843pt}{1pt}}
\put(862,522.42){\rule{1.445pt}{1pt}}
\multiput(862,523.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(868,519.42){\rule{1.204pt}{1pt}}
\multiput(868,520.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(873,516.92){\rule{1.445pt}{1pt}}
\multiput(873,517.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(879,514.42){\rule{1.204pt}{1pt}}
\multiput(879,515.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(884,511.92){\rule{1.204pt}{1pt}}
\multiput(884,512.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(889,509.42){\rule{0.964pt}{1pt}}
\multiput(889,510.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(893,506.92){\rule{0.964pt}{1pt}}
\multiput(893,507.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(897,503.92){\rule{1.927pt}{1pt}}
\multiput(897,505.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(905,499.92){\rule{1.927pt}{1pt}}
\multiput(905,501.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(913,496.42){\rule{1.686pt}{1pt}}
\multiput(913,497.92)(3.500,-3){2}{\rule{0.843pt}{1pt}}
\put(920,492.92){\rule{1.445pt}{1pt}}
\multiput(920,494.92)(3,-4){2}{\rule{0.723pt}{1pt}}
\put(926,489.42){\rule{1.445pt}{1pt}}
\multiput(926,490.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(932,486.42){\rule{1.204pt}{1pt}}
\multiput(932,487.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(937,483.92){\rule{1.445pt}{1pt}}
\multiput(937,484.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(943,481.42){\rule{1.204pt}{1pt}}
\multiput(943,482.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(948,478.92){\rule{0.964pt}{1pt}}
\multiput(948,479.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(952,476.92){\rule{1.204pt}{1pt}}
\multiput(952,477.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(957,473.92){\rule{1.445pt}{1pt}}
\multiput(957,475.92)(3,-4){2}{\rule{0.723pt}{1pt}}
\put(963,470.92){\rule{1.445pt}{1pt}}
\multiput(963,471.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(969,468.42){\rule{1.204pt}{1pt}}
\multiput(969,469.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(974,465.42){\rule{1.204pt}{1pt}}
\multiput(974,466.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(979,462.92){\rule{1.204pt}{1pt}}
\multiput(979,463.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(984,460.92){\rule{1.204pt}{1pt}}
\multiput(984,461.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(989,458.92){\rule{0.964pt}{1pt}}
\multiput(989,459.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(993,456.42){\rule{1.445pt}{1pt}}
\multiput(993,457.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(999,453.42){\rule{1.204pt}{1pt}}
\multiput(999,454.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1004,450.92){\rule{1.204pt}{1pt}}
\multiput(1004,451.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1009,448.42){\rule{1.204pt}{1pt}}
\multiput(1009,449.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1014,445.92){\rule{0.964pt}{1pt}}
\multiput(1014,446.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1018,443.42){\rule{1.204pt}{1pt}}
\multiput(1018,444.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1023,440.92){\rule{1.204pt}{1pt}}
\multiput(1023,441.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1028,438.42){\rule{1.204pt}{1pt}}
\multiput(1028,439.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1033,435.92){\rule{0.964pt}{1pt}}
\multiput(1033,436.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1037,433.42){\rule{1.204pt}{1pt}}
\multiput(1037,434.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1042,430.92){\rule{1.204pt}{1pt}}
\multiput(1042,431.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1047,428.92){\rule{1.204pt}{1pt}}
\multiput(1047,429.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1052,426.42){\rule{0.964pt}{1pt}}
\multiput(1052,427.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1056,423.92){\rule{1.204pt}{1pt}}
\multiput(1056,424.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1061,421.42){\rule{0.964pt}{1pt}}
\multiput(1061,422.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1065,418.92){\rule{1.204pt}{1pt}}
\multiput(1065,419.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1070,416.42){\rule{0.964pt}{1pt}}
\multiput(1070,417.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1074,413.92){\rule{1.204pt}{1pt}}
\multiput(1074,414.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1079,411.92){\rule{1.204pt}{1pt}}
\multiput(1079,412.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1084,409.42){\rule{0.964pt}{1pt}}
\multiput(1084,410.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1088,406.92){\rule{1.204pt}{1pt}}
\multiput(1088,407.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1093,404.42){\rule{0.964pt}{1pt}}
\multiput(1093,405.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1097,401.92){\rule{1.204pt}{1pt}}
\multiput(1097,402.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1102,399.92){\rule{1.204pt}{1pt}}
\multiput(1102,400.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1107,397.42){\rule{0.964pt}{1pt}}
\multiput(1107,398.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1111,394.92){\rule{1.204pt}{1pt}}
\multiput(1111,395.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1116,392.42){\rule{0.964pt}{1pt}}
\multiput(1116,393.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1120,389.92){\rule{1.204pt}{1pt}}
\multiput(1120,390.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1125,387.92){\rule{0.964pt}{1pt}}
\multiput(1125,388.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1129,385.42){\rule{1.204pt}{1pt}}
\multiput(1129,386.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1134,382.92){\rule{0.964pt}{1pt}}
\multiput(1134,383.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1138,380.92){\rule{0.964pt}{1pt}}
\multiput(1138,381.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1142,378.92){\rule{1.204pt}{1pt}}
\multiput(1142,379.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1147,376.42){\rule{0.964pt}{1pt}}
\multiput(1147,377.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1151,373.92){\rule{1.204pt}{1pt}}
\multiput(1151,374.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1156,371.42){\rule{0.964pt}{1pt}}
\multiput(1156,372.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1160,368.92){\rule{1.204pt}{1pt}}
\multiput(1160,369.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1165,366.92){\rule{0.964pt}{1pt}}
\multiput(1165,367.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1169,364.92){\rule{0.964pt}{1pt}}
\multiput(1169,365.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1173,362.92){\rule{1.204pt}{1pt}}
\multiput(1173,363.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1178,360.92){\rule{0.964pt}{1pt}}
\multiput(1178,361.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1182,358.42){\rule{1.204pt}{1pt}}
\multiput(1182,359.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1187,355.92){\rule{0.964pt}{1pt}}
\multiput(1187,356.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1191,353.92){\rule{0.964pt}{1pt}}
\multiput(1191,354.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1195,351.42){\rule{1.204pt}{1pt}}
\multiput(1195,352.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1200,348.92){\rule{0.964pt}{1pt}}
\multiput(1200,349.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1204,346.92){\rule{0.964pt}{1pt}}
\multiput(1204,347.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1208,344.92){\rule{1.204pt}{1pt}}
\multiput(1208,345.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1213,342.92){\rule{0.964pt}{1pt}}
\multiput(1213,343.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1217,340.42){\rule{1.204pt}{1pt}}
\multiput(1217,341.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1222,337.92){\rule{0.964pt}{1pt}}
\multiput(1222,338.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1226,335.92){\rule{0.964pt}{1pt}}
\multiput(1226,336.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1230,333.92){\rule{1.204pt}{1pt}}
\multiput(1230,334.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1235,331.92){\rule{0.964pt}{1pt}}
\multiput(1235,332.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1239,329.42){\rule{0.964pt}{1pt}}
\multiput(1239,330.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1243,326.92){\rule{1.204pt}{1pt}}
\multiput(1243,327.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1248,324.92){\rule{0.964pt}{1pt}}
\multiput(1248,325.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1252,322.92){\rule{0.964pt}{1pt}}
\multiput(1252,323.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1256,320.92){\rule{1.204pt}{1pt}}
\multiput(1256,321.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1261,318.42){\rule{0.964pt}{1pt}}
\multiput(1261,319.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1265,315.92){\rule{0.964pt}{1pt}}
\multiput(1265,316.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1269,313.92){\rule{1.204pt}{1pt}}
\multiput(1269,314.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1274,311.92){\rule{0.964pt}{1pt}}
\multiput(1274,312.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1278,309.42){\rule{1.204pt}{1pt}}
\multiput(1278,310.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1283,306.92){\rule{0.964pt}{1pt}}
\multiput(1283,307.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1287,304.92){\rule{0.964pt}{1pt}}
\multiput(1287,305.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1291,302.42){\rule{1.204pt}{1pt}}
\multiput(1291,303.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1296,299.92){\rule{0.964pt}{1pt}}
\multiput(1296,300.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1300,297.92){\rule{0.964pt}{1pt}}
\multiput(1300,298.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1304,295.92){\rule{1.204pt}{1pt}}
\multiput(1304,296.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1309,293.92){\rule{0.964pt}{1pt}}
\multiput(1309,294.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1313,291.92){\rule{0.964pt}{1pt}}
\multiput(1313,292.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1317,289.92){\rule{1.204pt}{1pt}}
\multiput(1317,290.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1322,287.92){\rule{0.964pt}{1pt}}
\multiput(1322,288.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1326,285.42){\rule{0.964pt}{1pt}}
\multiput(1326,286.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1330,282.92){\rule{1.204pt}{1pt}}
\multiput(1330,283.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1335,280.92){\rule{0.964pt}{1pt}}
\multiput(1335,281.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1339,278.92){\rule{0.964pt}{1pt}}
\multiput(1339,279.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1343,276.92){\rule{1.204pt}{1pt}}
\multiput(1343,277.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1348,274.92){\rule{0.964pt}{1pt}}
\multiput(1348,275.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1352,272.92){\rule{0.964pt}{1pt}}
\multiput(1352,273.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1356,270.92){\rule{1.204pt}{1pt}}
\multiput(1356,271.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1361,268.92){\rule{0.964pt}{1pt}}
\multiput(1361,269.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1365,266.42){\rule{0.964pt}{1pt}}
\multiput(1365,267.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1369,263.92){\rule{1.204pt}{1pt}}
\multiput(1369,264.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1374,261.92){\rule{0.964pt}{1pt}}
\multiput(1374,262.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1378,259.92){\rule{0.964pt}{1pt}}
\multiput(1378,260.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1382,257.92){\rule{1.204pt}{1pt}}
\multiput(1382,258.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1387,255.42){\rule{0.964pt}{1pt}}
\multiput(1387,256.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1391,252.92){\rule{0.964pt}{1pt}}
\multiput(1391,253.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1395,250.92){\rule{1.204pt}{1pt}}
\multiput(1395,251.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1400,248.92){\rule{0.964pt}{1pt}}
\multiput(1400,249.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1404,246.92){\rule{0.964pt}{1pt}}
\multiput(1404,247.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1408,244.92){\rule{1.204pt}{1pt}}
\multiput(1408,245.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1413,242.92){\rule{0.964pt}{1pt}}
\multiput(1413,243.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1417,240.92){\rule{0.964pt}{1pt}}
\multiput(1417,241.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1421,238.92){\rule{1.204pt}{1pt}}
\multiput(1421,239.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1426,236.92){\rule{0.964pt}{1pt}}
\multiput(1426,237.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1430,234.92){\rule{0.964pt}{1pt}}
\multiput(1430,235.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1434,232.92){\rule{1.204pt}{1pt}}
\multiput(1434,233.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1439,230.92){\rule{0.964pt}{1pt}}
\multiput(1439,231.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1443,228.42){\rule{0.964pt}{1pt}}
\multiput(1443,229.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1447,226.42){\rule{0.964pt}{1pt}}
\multiput(1447,226.92)(2,-1){2}{\rule{0.482pt}{1pt}}
\put(1451,224.42){\rule{1.204pt}{1pt}}
\multiput(1451,225.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1456,222.42){\rule{0.964pt}{1pt}}
\multiput(1456,222.92)(2,-1){2}{\rule{0.482pt}{1pt}}
\put(1460,220.42){\rule{0.964pt}{1pt}}
\multiput(1460,221.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1464,217.92){\rule{1.204pt}{1pt}}
\multiput(1464,218.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1469,215.92){\rule{0.964pt}{1pt}}
\multiput(1469,216.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1473,213.92){\rule{0.964pt}{1pt}}
\multiput(1473,214.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1477,211.92){\rule{1.204pt}{1pt}}
\multiput(1477,212.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1482,209.92){\rule{0.964pt}{1pt}}
\multiput(1482,210.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1486,207.92){\rule{0.964pt}{1pt}}
\multiput(1486,208.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1490,205.92){\rule{1.204pt}{1pt}}
\multiput(1490,206.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1495,203.92){\rule{0.964pt}{1pt}}
\multiput(1495,204.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1499,201.92){\rule{0.964pt}{1pt}}
\multiput(1499,202.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1503,199.92){\rule{1.204pt}{1pt}}
\multiput(1503,200.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1508,197.92){\rule{0.964pt}{1pt}}
\multiput(1508,198.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1512,195.92){\rule{0.964pt}{1pt}}
\multiput(1512,196.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1516,193.92){\rule{1.204pt}{1pt}}
\multiput(1516,194.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1521,191.92){\rule{0.964pt}{1pt}}
\multiput(1521,192.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1525,189.92){\rule{0.964pt}{1pt}}
\multiput(1525,190.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1529,187.42){\rule{1.204pt}{1pt}}
\multiput(1529,188.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1534,184.92){\rule{0.964pt}{1pt}}
\multiput(1534,185.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1538,182.92){\rule{0.964pt}{1pt}}
\multiput(1538,183.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1542,180.92){\rule{1.204pt}{1pt}}
\multiput(1542,181.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1547,178.92){\rule{0.964pt}{1pt}}
\multiput(1547,179.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1551,176.92){\rule{0.964pt}{1pt}}
\multiput(1551,177.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1555,174.92){\rule{1.204pt}{1pt}}
\multiput(1555,175.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1560,172.92){\rule{0.964pt}{1pt}}
\multiput(1560,173.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1564,170.42){\rule{0.964pt}{1pt}}
\multiput(1564,171.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1568,167.92){\rule{1.204pt}{1pt}}
\multiput(1568,168.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1573,165.92){\rule{0.964pt}{1pt}}
\multiput(1573,166.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1577,163.92){\rule{0.964pt}{1pt}}
\multiput(1577,164.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1581,161.42){\rule{0.964pt}{1pt}}
\multiput(1581,162.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(220,890){\usebox{\plotpoint}}
\multiput(220,887.68)(1.267,-0.496){40}{\rule{2.792pt}{0.120pt}}
\multiput(220,887.92)(55.206,-24){2}{\rule{1.396pt}{1pt}}
\multiput(281,863.68)(1.114,-0.494){24}{\rule{2.500pt}{0.119pt}}
\multiput(281,863.92)(30.811,-16){2}{\rule{1.250pt}{1pt}}
\multiput(317,847.68)(1.065,-0.491){16}{\rule{2.417pt}{0.118pt}}
\multiput(317,847.92)(20.984,-12){2}{\rule{1.208pt}{1pt}}
\multiput(343,835.68)(1.082,-0.485){10}{\rule{2.472pt}{0.117pt}}
\multiput(343,835.92)(14.869,-9){2}{\rule{1.236pt}{1pt}}
\multiput(363,826.69)(1.095,-0.475){6}{\rule{2.536pt}{0.114pt}}
\multiput(363,826.92)(10.737,-7){2}{\rule{1.268pt}{1pt}}
\multiput(379,819.69)(0.851,-0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(379,819.92)(8.627,-7){2}{\rule{1.054pt}{1pt}}
\multiput(392,812.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(392,812.92)(7.330,-6){2}{\rule{1.125pt}{1pt}}
\put(404,804.92){\rule{2.650pt}{1pt}}
\multiput(404,806.92)(5.500,-4){2}{\rule{1.325pt}{1pt}}
\multiput(415,802.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(415,802.92)(4.745,-5){2}{\rule{1.025pt}{1pt}}
\put(424,795.92){\rule{1.927pt}{1pt}}
\multiput(424,797.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(432,791.92){\rule{1.927pt}{1pt}}
\multiput(432,793.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(440,788.42){\rule{1.686pt}{1pt}}
\multiput(440,789.92)(3.500,-3){2}{\rule{0.843pt}{1pt}}
\put(447,784.92){\rule{1.686pt}{1pt}}
\multiput(447,786.92)(3.500,-4){2}{\rule{0.843pt}{1pt}}
\put(454,781.92){\rule{1.445pt}{1pt}}
\multiput(454,782.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(460,779.42){\rule{1.445pt}{1pt}}
\multiput(460,780.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(466,776.42){\rule{1.204pt}{1pt}}
\multiput(466,777.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(471,773.92){\rule{1.204pt}{1pt}}
\multiput(471,774.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(476,771.42){\rule{1.204pt}{1pt}}
\multiput(476,772.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(481,768.92){\rule{0.964pt}{1pt}}
\multiput(481,769.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(485,766.92){\rule{1.204pt}{1pt}}
\multiput(485,767.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(490,763.92){\rule{1.927pt}{1pt}}
\multiput(490,765.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(498,759.92){\rule{1.686pt}{1pt}}
\multiput(498,761.92)(3.500,-4){2}{\rule{0.843pt}{1pt}}
\put(505,756.42){\rule{1.686pt}{1pt}}
\multiput(505,757.92)(3.500,-3){2}{\rule{0.843pt}{1pt}}
\put(512,753.42){\rule{1.445pt}{1pt}}
\multiput(512,754.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(518,750.42){\rule{1.445pt}{1pt}}
\multiput(518,751.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(524,747.42){\rule{1.445pt}{1pt}}
\multiput(524,748.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(530,744.92){\rule{1.204pt}{1pt}}
\multiput(530,745.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(535,742.42){\rule{1.204pt}{1pt}}
\multiput(535,743.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(540,739.92){\rule{0.964pt}{1pt}}
\multiput(540,740.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(544,737.92){\rule{1.204pt}{1pt}}
\multiput(544,738.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(549,735.42){\rule{1.445pt}{1pt}}
\multiput(549,736.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(555,732.42){\rule{1.445pt}{1pt}}
\multiput(555,733.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(561,729.42){\rule{1.204pt}{1pt}}
\multiput(561,730.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(566,726.42){\rule{1.445pt}{1pt}}
\multiput(566,727.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(572,723.92){\rule{0.964pt}{1pt}}
\multiput(572,724.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(576,721.92){\rule{1.204pt}{1pt}}
\multiput(576,722.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(581,719.42){\rule{0.964pt}{1pt}}
\multiput(581,720.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(585,716.92){\rule{1.445pt}{1pt}}
\multiput(585,717.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(591,714.42){\rule{1.204pt}{1pt}}
\multiput(591,715.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(596,711.92){\rule{1.204pt}{1pt}}
\multiput(596,712.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(601,709.42){\rule{1.204pt}{1pt}}
\multiput(601,710.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(606,706.92){\rule{0.964pt}{1pt}}
\multiput(606,707.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(610,704.42){\rule{1.204pt}{1pt}}
\multiput(610,705.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(615,701.92){\rule{1.204pt}{1pt}}
\multiput(615,702.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(620,699.42){\rule{1.204pt}{1pt}}
\multiput(620,700.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(625,696.92){\rule{1.204pt}{1pt}}
\multiput(625,697.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(630,694.92){\rule{1.204pt}{1pt}}
\multiput(630,695.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(635,692.42){\rule{0.964pt}{1pt}}
\multiput(635,693.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(639,689.92){\rule{1.204pt}{1pt}}
\multiput(639,690.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(644,687.92){\rule{0.964pt}{1pt}}
\multiput(644,688.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(648,685.42){\rule{1.204pt}{1pt}}
\multiput(648,686.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(653,682.92){\rule{1.204pt}{1pt}}
\multiput(653,683.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(658,680.92){\rule{0.964pt}{1pt}}
\multiput(658,681.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(662,678.92){\rule{1.204pt}{1pt}}
\multiput(662,679.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(667,676.42){\rule{0.964pt}{1pt}}
\multiput(667,677.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(671,673.92){\rule{1.204pt}{1pt}}
\multiput(671,674.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(676,671.92){\rule{0.964pt}{1pt}}
\multiput(676,672.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(680,669.42){\rule{1.204pt}{1pt}}
\multiput(680,670.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\multiput(685,667.68)(0.989,-0.495){32}{\rule{2.250pt}{0.119pt}}
\multiput(685,667.92)(35.330,-20){2}{\rule{1.125pt}{1pt}}
\multiput(725,647.68)(0.980,-0.492){18}{\rule{2.250pt}{0.118pt}}
\multiput(725,647.92)(21.330,-13){2}{\rule{1.125pt}{1pt}}
\multiput(751,634.68)(0.916,-0.487){12}{\rule{2.150pt}{0.117pt}}
\multiput(751,634.92)(14.538,-10){2}{\rule{1.075pt}{1pt}}
\multiput(770,624.68)(0.951,-0.481){8}{\rule{2.250pt}{0.116pt}}
\multiput(770,624.92)(11.330,-8){2}{\rule{1.125pt}{1pt}}
\multiput(786,616.69)(0.932,-0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(786,616.92)(9.330,-7){2}{\rule{1.125pt}{1pt}}
\multiput(800,609.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(800,609.92)(7.330,-6){2}{\rule{1.125pt}{1pt}}
\multiput(812,603.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(812,603.92)(5.330,-5){2}{\rule{1.125pt}{1pt}}
\multiput(822,598.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(822,598.92)(5.330,-5){2}{\rule{1.125pt}{1pt}}
\put(832,591.92){\rule{1.927pt}{1pt}}
\multiput(832,593.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(840,587.92){\rule{1.927pt}{1pt}}
\multiput(840,589.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(848,583.92){\rule{1.686pt}{1pt}}
\multiput(848,585.92)(3.500,-4){2}{\rule{0.843pt}{1pt}}
\put(855,580.42){\rule{1.686pt}{1pt}}
\multiput(855,581.92)(3.500,-3){2}{\rule{0.843pt}{1pt}}
\put(862,576.92){\rule{1.445pt}{1pt}}
\multiput(862,578.92)(3,-4){2}{\rule{0.723pt}{1pt}}
\put(868,573.92){\rule{1.204pt}{1pt}}
\multiput(868,574.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(873,571.42){\rule{1.445pt}{1pt}}
\multiput(873,572.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(879,568.42){\rule{1.204pt}{1pt}}
\multiput(879,569.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(884,565.92){\rule{1.204pt}{1pt}}
\multiput(884,566.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(889,563.42){\rule{0.964pt}{1pt}}
\multiput(889,564.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(893,560.92){\rule{0.964pt}{1pt}}
\multiput(893,561.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(897,557.92){\rule{1.927pt}{1pt}}
\multiput(897,559.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(905,553.92){\rule{1.927pt}{1pt}}
\multiput(905,555.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(913,549.92){\rule{1.686pt}{1pt}}
\multiput(913,551.92)(3.500,-4){2}{\rule{0.843pt}{1pt}}
\put(920,546.42){\rule{1.445pt}{1pt}}
\multiput(920,547.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(926,543.42){\rule{1.445pt}{1pt}}
\multiput(926,544.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(932,540.42){\rule{1.204pt}{1pt}}
\multiput(932,541.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(937,537.42){\rule{1.445pt}{1pt}}
\multiput(937,538.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(943,534.92){\rule{1.204pt}{1pt}}
\multiput(943,535.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(948,532.42){\rule{0.964pt}{1pt}}
\multiput(948,533.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(952,529.92){\rule{1.204pt}{1pt}}
\multiput(952,530.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(957,527.42){\rule{1.445pt}{1pt}}
\multiput(957,528.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(963,524.42){\rule{1.445pt}{1pt}}
\multiput(963,525.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(969,521.42){\rule{1.204pt}{1pt}}
\multiput(969,522.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(974,518.42){\rule{1.204pt}{1pt}}
\multiput(974,519.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(979,515.42){\rule{1.204pt}{1pt}}
\multiput(979,516.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(984,512.92){\rule{1.204pt}{1pt}}
\multiput(984,513.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(989,510.92){\rule{0.964pt}{1pt}}
\multiput(989,511.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(993,508.42){\rule{1.445pt}{1pt}}
\multiput(993,509.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(999,505.42){\rule{1.204pt}{1pt}}
\multiput(999,506.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1004,502.92){\rule{1.204pt}{1pt}}
\multiput(1004,503.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1009,500.42){\rule{1.204pt}{1pt}}
\multiput(1009,501.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1014,497.92){\rule{0.964pt}{1pt}}
\multiput(1014,498.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1018,495.42){\rule{1.204pt}{1pt}}
\multiput(1018,496.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1023,492.42){\rule{1.204pt}{1pt}}
\multiput(1023,493.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1028,489.92){\rule{1.204pt}{1pt}}
\multiput(1028,490.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1033,487.92){\rule{0.964pt}{1pt}}
\multiput(1033,488.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1037,485.42){\rule{1.204pt}{1pt}}
\multiput(1037,486.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1042,482.42){\rule{1.204pt}{1pt}}
\multiput(1042,483.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1047,479.92){\rule{1.204pt}{1pt}}
\multiput(1047,480.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1052,477.42){\rule{0.964pt}{1pt}}
\multiput(1052,478.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1056,474.92){\rule{1.204pt}{1pt}}
\multiput(1056,475.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1061,472.42){\rule{0.964pt}{1pt}}
\multiput(1061,473.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1065,469.92){\rule{1.204pt}{1pt}}
\multiput(1065,470.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1070,467.42){\rule{0.964pt}{1pt}}
\multiput(1070,468.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1074,464.92){\rule{1.204pt}{1pt}}
\multiput(1074,465.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1079,462.92){\rule{1.204pt}{1pt}}
\multiput(1079,463.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1084,460.42){\rule{0.964pt}{1pt}}
\multiput(1084,461.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1088,457.92){\rule{1.204pt}{1pt}}
\multiput(1088,458.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1093,455.92){\rule{0.964pt}{1pt}}
\multiput(1093,456.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1097,453.42){\rule{1.204pt}{1pt}}
\multiput(1097,454.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1102,450.92){\rule{1.204pt}{1pt}}
\multiput(1102,451.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1107,448.42){\rule{0.964pt}{1pt}}
\multiput(1107,449.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1111,445.92){\rule{1.204pt}{1pt}}
\multiput(1111,446.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1116,443.92){\rule{0.964pt}{1pt}}
\multiput(1116,444.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1120,441.92){\rule{1.204pt}{1pt}}
\multiput(1120,442.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1125,439.42){\rule{0.964pt}{1pt}}
\multiput(1125,440.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1129,436.92){\rule{1.204pt}{1pt}}
\multiput(1129,437.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1134,434.42){\rule{0.964pt}{1pt}}
\multiput(1134,435.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1138,431.92){\rule{0.964pt}{1pt}}
\multiput(1138,432.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1142,429.92){\rule{1.204pt}{1pt}}
\multiput(1142,430.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1147,427.42){\rule{0.964pt}{1pt}}
\multiput(1147,428.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1151,424.92){\rule{1.204pt}{1pt}}
\multiput(1151,425.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1156,422.42){\rule{0.964pt}{1pt}}
\multiput(1156,423.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1160,419.92){\rule{1.204pt}{1pt}}
\multiput(1160,420.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1165,417.42){\rule{0.964pt}{1pt}}
\multiput(1165,418.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1169,414.92){\rule{0.964pt}{1pt}}
\multiput(1169,415.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1173,412.92){\rule{1.204pt}{1pt}}
\multiput(1173,413.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1178,410.42){\rule{0.964pt}{1pt}}
\multiput(1178,411.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1182,407.92){\rule{1.204pt}{1pt}}
\multiput(1182,408.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1187,405.92){\rule{0.964pt}{1pt}}
\multiput(1187,406.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1191,403.42){\rule{0.964pt}{1pt}}
\multiput(1191,404.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1195,400.92){\rule{1.204pt}{1pt}}
\multiput(1195,401.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1200,398.92){\rule{0.964pt}{1pt}}
\multiput(1200,399.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1204,396.42){\rule{0.964pt}{1pt}}
\multiput(1204,397.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1208,393.92){\rule{1.204pt}{1pt}}
\multiput(1208,394.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1213,391.42){\rule{0.964pt}{1pt}}
\multiput(1213,392.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1217,388.92){\rule{1.204pt}{1pt}}
\multiput(1217,389.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1222,386.92){\rule{0.964pt}{1pt}}
\multiput(1222,387.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1226,384.42){\rule{0.964pt}{1pt}}
\multiput(1226,385.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1230,381.92){\rule{1.204pt}{1pt}}
\multiput(1230,382.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1235,379.92){\rule{0.964pt}{1pt}}
\multiput(1235,380.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1239,377.42){\rule{0.964pt}{1pt}}
\multiput(1239,378.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1243,374.92){\rule{1.204pt}{1pt}}
\multiput(1243,375.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1248,372.92){\rule{0.964pt}{1pt}}
\multiput(1248,373.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1252,370.92){\rule{0.964pt}{1pt}}
\multiput(1252,371.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1256,368.42){\rule{1.204pt}{1pt}}
\multiput(1256,369.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1261,365.92){\rule{0.964pt}{1pt}}
\multiput(1261,366.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1265,363.92){\rule{0.964pt}{1pt}}
\multiput(1265,364.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1269,361.42){\rule{1.204pt}{1pt}}
\multiput(1269,362.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1274,358.92){\rule{0.964pt}{1pt}}
\multiput(1274,359.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1278,356.92){\rule{1.204pt}{1pt}}
\multiput(1278,357.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1283,354.42){\rule{0.964pt}{1pt}}
\multiput(1283,355.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1287,351.92){\rule{0.964pt}{1pt}}
\multiput(1287,352.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1291,349.92){\rule{1.204pt}{1pt}}
\multiput(1291,350.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1296,347.42){\rule{0.964pt}{1pt}}
\multiput(1296,348.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1300,344.92){\rule{0.964pt}{1pt}}
\multiput(1300,345.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1304,342.92){\rule{1.204pt}{1pt}}
\multiput(1304,343.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1309,340.42){\rule{0.964pt}{1pt}}
\multiput(1309,341.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1313,337.92){\rule{0.964pt}{1pt}}
\multiput(1313,338.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1317,335.42){\rule{1.204pt}{1pt}}
\multiput(1317,336.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1322,332.92){\rule{0.964pt}{1pt}}
\multiput(1322,333.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1326,330.92){\rule{0.964pt}{1pt}}
\multiput(1326,331.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1330,328.42){\rule{1.204pt}{1pt}}
\multiput(1330,329.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1335,325.92){\rule{0.964pt}{1pt}}
\multiput(1335,326.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1339,323.92){\rule{0.964pt}{1pt}}
\multiput(1339,324.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1343,321.92){\rule{1.204pt}{1pt}}
\multiput(1343,322.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1348,319.42){\rule{0.964pt}{1pt}}
\multiput(1348,320.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1352,316.92){\rule{0.964pt}{1pt}}
\multiput(1352,317.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1356,314.42){\rule{1.204pt}{1pt}}
\multiput(1356,315.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1361,311.92){\rule{0.964pt}{1pt}}
\multiput(1361,312.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1365,309.92){\rule{0.964pt}{1pt}}
\multiput(1365,310.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1369,307.92){\rule{1.204pt}{1pt}}
\multiput(1369,308.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1374,305.42){\rule{0.964pt}{1pt}}
\multiput(1374,306.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1378,302.92){\rule{0.964pt}{1pt}}
\multiput(1378,303.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1382,300.42){\rule{1.204pt}{1pt}}
\multiput(1382,301.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1387,297.92){\rule{0.964pt}{1pt}}
\multiput(1387,298.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1391,295.42){\rule{0.964pt}{1pt}}
\multiput(1391,296.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1395,292.92){\rule{1.204pt}{1pt}}
\multiput(1395,293.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1400,290.42){\rule{0.964pt}{1pt}}
\multiput(1400,291.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1404,287.92){\rule{0.964pt}{1pt}}
\multiput(1404,288.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1408,285.42){\rule{1.204pt}{1pt}}
\multiput(1408,286.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1413,282.92){\rule{0.964pt}{1pt}}
\multiput(1413,283.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1417,280.42){\rule{0.964pt}{1pt}}
\multiput(1417,281.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1421,277.92){\rule{1.204pt}{1pt}}
\multiput(1421,278.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1426,275.92){\rule{0.964pt}{1pt}}
\multiput(1426,276.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1430,273.42){\rule{0.964pt}{1pt}}
\multiput(1430,274.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1434,270.92){\rule{1.204pt}{1pt}}
\multiput(1434,271.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1439,268.92){\rule{0.964pt}{1pt}}
\multiput(1439,269.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1443,266.92){\rule{0.964pt}{1pt}}
\multiput(1443,267.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1447,264.42){\rule{0.964pt}{1pt}}
\multiput(1447,265.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1451,261.92){\rule{1.204pt}{1pt}}
\multiput(1451,262.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1456,259.42){\rule{0.964pt}{1pt}}
\multiput(1456,260.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1460,256.92){\rule{0.964pt}{1pt}}
\multiput(1460,257.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1464,254.42){\rule{1.204pt}{1pt}}
\multiput(1464,255.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1469,251.92){\rule{0.964pt}{1pt}}
\multiput(1469,252.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1473,249.92){\rule{0.964pt}{1pt}}
\multiput(1473,250.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1477,247.42){\rule{1.204pt}{1pt}}
\multiput(1477,248.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1482,244.92){\rule{0.964pt}{1pt}}
\multiput(1482,245.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1486,242.92){\rule{0.964pt}{1pt}}
\multiput(1486,243.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1490,240.42){\rule{1.204pt}{1pt}}
\multiput(1490,241.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1495,237.92){\rule{0.964pt}{1pt}}
\multiput(1495,238.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1499,235.42){\rule{0.964pt}{1pt}}
\multiput(1499,236.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1503,232.92){\rule{1.204pt}{1pt}}
\multiput(1503,233.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1508,230.92){\rule{0.964pt}{1pt}}
\multiput(1508,231.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1512,228.42){\rule{0.964pt}{1pt}}
\multiput(1512,229.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1516,225.92){\rule{1.204pt}{1pt}}
\multiput(1516,226.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1521,223.92){\rule{0.964pt}{1pt}}
\multiput(1521,224.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1525,221.92){\rule{0.964pt}{1pt}}
\multiput(1525,222.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1529,219.42){\rule{1.204pt}{1pt}}
\multiput(1529,220.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1534,216.92){\rule{0.964pt}{1pt}}
\multiput(1534,217.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1538,214.92){\rule{0.964pt}{1pt}}
\multiput(1538,215.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1542,212.92){\rule{1.204pt}{1pt}}
\multiput(1542,213.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1547,210.42){\rule{0.964pt}{1pt}}
\multiput(1547,211.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1551,207.92){\rule{0.964pt}{1pt}}
\multiput(1551,208.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1555,205.92){\rule{1.204pt}{1pt}}
\multiput(1555,206.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1560,203.42){\rule{0.964pt}{1pt}}
\multiput(1560,204.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1564,200.92){\rule{0.964pt}{1pt}}
\multiput(1564,201.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1568,198.92){\rule{1.204pt}{1pt}}
\multiput(1568,199.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1573,196.92){\rule{0.964pt}{1pt}}
\multiput(1573,197.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1577,194.92){\rule{0.964pt}{1pt}}
\multiput(1577,195.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1581,192.92){\rule{0.964pt}{1pt}}
\multiput(1581,193.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(220,944){\usebox{\plotpoint}}
\multiput(220,941.68)(0.917,-0.497){58}{\rule{2.098pt}{0.120pt}}
\multiput(220,941.92)(56.644,-33){2}{\rule{1.049pt}{1pt}}
\multiput(281,908.68)(0.934,-0.495){30}{\rule{2.145pt}{0.119pt}}
\multiput(281,908.92)(31.548,-19){2}{\rule{1.072pt}{1pt}}
\multiput(317,889.68)(0.980,-0.492){18}{\rule{2.250pt}{0.118pt}}
\multiput(317,889.92)(21.330,-13){2}{\rule{1.125pt}{1pt}}
\multiput(343,876.68)(0.969,-0.487){12}{\rule{2.250pt}{0.117pt}}
\multiput(343,876.92)(15.330,-10){2}{\rule{1.125pt}{1pt}}
\multiput(363,866.68)(0.951,-0.481){8}{\rule{2.250pt}{0.116pt}}
\multiput(363,866.92)(11.330,-8){2}{\rule{1.125pt}{1pt}}
\multiput(379,858.69)(0.851,-0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(379,858.92)(8.627,-7){2}{\rule{1.054pt}{1pt}}
\multiput(392,851.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(392,851.92)(7.330,-6){2}{\rule{1.125pt}{1pt}}
\multiput(404,845.71)(0.830,-0.424){2}{\rule{2.450pt}{0.102pt}}
\multiput(404,845.92)(5.915,-5){2}{\rule{1.225pt}{1pt}}
\multiput(415,840.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(415,840.92)(4.745,-5){2}{\rule{1.025pt}{1pt}}
\put(424,833.92){\rule{1.927pt}{1pt}}
\multiput(424,835.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(432,829.92){\rule{1.927pt}{1pt}}
\multiput(432,831.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(440,825.92){\rule{1.686pt}{1pt}}
\multiput(440,827.92)(3.500,-4){2}{\rule{0.843pt}{1pt}}
\put(447,822.42){\rule{1.686pt}{1pt}}
\multiput(447,823.92)(3.500,-3){2}{\rule{0.843pt}{1pt}}
\put(454,819.42){\rule{1.445pt}{1pt}}
\multiput(454,820.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(460,816.42){\rule{1.445pt}{1pt}}
\multiput(460,817.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(466,813.42){\rule{1.204pt}{1pt}}
\multiput(466,814.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(471,810.92){\rule{1.204pt}{1pt}}
\multiput(471,811.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(476,808.42){\rule{1.204pt}{1pt}}
\multiput(476,809.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(481,805.92){\rule{0.964pt}{1pt}}
\multiput(481,806.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(485,803.92){\rule{1.204pt}{1pt}}
\multiput(485,804.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(490,800.92){\rule{1.927pt}{1pt}}
\multiput(490,802.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(498,796.92){\rule{1.686pt}{1pt}}
\multiput(498,798.92)(3.500,-4){2}{\rule{0.843pt}{1pt}}
\put(505,793.42){\rule{1.686pt}{1pt}}
\multiput(505,794.92)(3.500,-3){2}{\rule{0.843pt}{1pt}}
\put(512,789.92){\rule{1.445pt}{1pt}}
\multiput(512,791.92)(3,-4){2}{\rule{0.723pt}{1pt}}
\put(518,786.42){\rule{1.445pt}{1pt}}
\multiput(518,787.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(524,783.92){\rule{1.445pt}{1pt}}
\multiput(524,784.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(530,781.42){\rule{1.204pt}{1pt}}
\multiput(530,782.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(535,778.42){\rule{1.204pt}{1pt}}
\multiput(535,779.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(540,775.92){\rule{0.964pt}{1pt}}
\multiput(540,776.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(544,773.92){\rule{1.204pt}{1pt}}
\multiput(544,774.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(549,771.42){\rule{1.445pt}{1pt}}
\multiput(549,772.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(555,768.42){\rule{1.445pt}{1pt}}
\multiput(555,769.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(561,765.42){\rule{1.204pt}{1pt}}
\multiput(561,766.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(566,762.42){\rule{1.445pt}{1pt}}
\multiput(566,763.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(572,759.92){\rule{0.964pt}{1pt}}
\multiput(572,760.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(576,757.92){\rule{1.204pt}{1pt}}
\multiput(576,758.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(581,755.42){\rule{0.964pt}{1pt}}
\multiput(581,756.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(585,752.42){\rule{1.445pt}{1pt}}
\multiput(585,753.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(591,749.92){\rule{1.204pt}{1pt}}
\multiput(591,750.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(596,747.42){\rule{1.204pt}{1pt}}
\multiput(596,748.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(601,744.92){\rule{1.204pt}{1pt}}
\multiput(601,745.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(606,742.92){\rule{0.964pt}{1pt}}
\multiput(606,743.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(610,740.42){\rule{1.204pt}{1pt}}
\multiput(610,741.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(615,737.92){\rule{1.204pt}{1pt}}
\multiput(615,738.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(620,735.42){\rule{1.204pt}{1pt}}
\multiput(620,736.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(625,732.92){\rule{1.204pt}{1pt}}
\multiput(625,733.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(630,730.42){\rule{1.204pt}{1pt}}
\multiput(630,731.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(635,727.92){\rule{0.964pt}{1pt}}
\multiput(635,728.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(639,725.42){\rule{1.204pt}{1pt}}
\multiput(639,726.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(644,722.92){\rule{0.964pt}{1pt}}
\multiput(644,723.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(648,720.92){\rule{1.204pt}{1pt}}
\multiput(648,721.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(653,718.92){\rule{1.204pt}{1pt}}
\multiput(653,719.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(658,716.42){\rule{0.964pt}{1pt}}
\multiput(658,717.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(662,713.92){\rule{1.204pt}{1pt}}
\multiput(662,714.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(667,711.92){\rule{0.964pt}{1pt}}
\multiput(667,712.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(671,709.42){\rule{1.204pt}{1pt}}
\multiput(671,710.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(676,706.92){\rule{0.964pt}{1pt}}
\multiput(676,707.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(680,704.92){\rule{1.204pt}{1pt}}
\multiput(680,705.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\multiput(685,703.68)(0.941,-0.496){34}{\rule{2.155pt}{0.119pt}}
\multiput(685,703.92)(35.528,-21){2}{\rule{1.077pt}{1pt}}
\multiput(725,682.68)(0.980,-0.492){18}{\rule{2.250pt}{0.118pt}}
\multiput(725,682.92)(21.330,-13){2}{\rule{1.125pt}{1pt}}
\multiput(751,669.68)(0.916,-0.487){12}{\rule{2.150pt}{0.117pt}}
\multiput(751,669.92)(14.538,-10){2}{\rule{1.075pt}{1pt}}
\multiput(770,659.68)(0.842,-0.485){10}{\rule{2.028pt}{0.117pt}}
\multiput(770,659.92)(11.791,-9){2}{\rule{1.014pt}{1pt}}
\multiput(786,650.69)(0.932,-0.475){6}{\rule{2.250pt}{0.114pt}}
\multiput(786,650.92)(9.330,-7){2}{\rule{1.125pt}{1pt}}
\multiput(800,643.69)(0.887,-0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(800,643.92)(7.330,-6){2}{\rule{1.125pt}{1pt}}
\multiput(812,637.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(812,637.92)(5.330,-5){2}{\rule{1.125pt}{1pt}}
\multiput(822,632.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(822,632.92)(5.330,-5){2}{\rule{1.125pt}{1pt}}
\multiput(832,627.71)(0.320,-0.424){2}{\rule{1.850pt}{0.102pt}}
\multiput(832,627.92)(4.160,-5){2}{\rule{0.925pt}{1pt}}
\put(840,621.42){\rule{1.927pt}{1pt}}
\multiput(840,622.92)(4,-3){2}{\rule{0.964pt}{1pt}}
\put(848,617.92){\rule{1.686pt}{1pt}}
\multiput(848,619.92)(3.500,-4){2}{\rule{0.843pt}{1pt}}
\put(855,613.92){\rule{1.686pt}{1pt}}
\multiput(855,615.92)(3.500,-4){2}{\rule{0.843pt}{1pt}}
\put(862,610.42){\rule{1.445pt}{1pt}}
\multiput(862,611.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(868,607.42){\rule{1.204pt}{1pt}}
\multiput(868,608.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(873,604.92){\rule{1.445pt}{1pt}}
\multiput(873,605.92)(3,-2){2}{\rule{0.723pt}{1pt}}
\put(879,602.42){\rule{1.204pt}{1pt}}
\multiput(879,603.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(884,599.42){\rule{1.204pt}{1pt}}
\multiput(884,600.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(889,596.92){\rule{0.964pt}{1pt}}
\multiput(889,597.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(893,594.92){\rule{0.964pt}{1pt}}
\multiput(893,595.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(897,591.92){\rule{1.927pt}{1pt}}
\multiput(897,593.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(905,587.92){\rule{1.927pt}{1pt}}
\multiput(905,589.92)(4,-4){2}{\rule{0.964pt}{1pt}}
\put(913,583.92){\rule{1.686pt}{1pt}}
\multiput(913,585.92)(3.500,-4){2}{\rule{0.843pt}{1pt}}
\put(920,580.42){\rule{1.445pt}{1pt}}
\multiput(920,581.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(926,577.42){\rule{1.445pt}{1pt}}
\multiput(926,578.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(932,574.42){\rule{1.204pt}{1pt}}
\multiput(932,575.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(937,571.42){\rule{1.445pt}{1pt}}
\multiput(937,572.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(943,568.92){\rule{1.204pt}{1pt}}
\multiput(943,569.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(948,566.42){\rule{0.964pt}{1pt}}
\multiput(948,567.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(952,563.92){\rule{1.204pt}{1pt}}
\multiput(952,564.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(957,561.42){\rule{1.445pt}{1pt}}
\multiput(957,562.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(963,558.42){\rule{1.445pt}{1pt}}
\multiput(963,559.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(969,555.42){\rule{1.204pt}{1pt}}
\multiput(969,556.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(974,552.42){\rule{1.204pt}{1pt}}
\multiput(974,553.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(979,549.92){\rule{1.204pt}{1pt}}
\multiput(979,550.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(984,547.42){\rule{1.204pt}{1pt}}
\multiput(984,548.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(989,544.92){\rule{0.964pt}{1pt}}
\multiput(989,545.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(993,542.42){\rule{1.445pt}{1pt}}
\multiput(993,543.92)(3,-3){2}{\rule{0.723pt}{1pt}}
\put(999,539.42){\rule{1.204pt}{1pt}}
\multiput(999,540.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1004,536.92){\rule{1.204pt}{1pt}}
\multiput(1004,537.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1009,534.42){\rule{1.204pt}{1pt}}
\multiput(1009,535.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1014,531.92){\rule{0.964pt}{1pt}}
\multiput(1014,532.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1018,529.42){\rule{1.204pt}{1pt}}
\multiput(1018,530.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1023,526.42){\rule{1.204pt}{1pt}}
\multiput(1023,527.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1028,523.92){\rule{1.204pt}{1pt}}
\multiput(1028,524.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1033,521.92){\rule{0.964pt}{1pt}}
\multiput(1033,522.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1037,519.42){\rule{1.204pt}{1pt}}
\multiput(1037,520.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1042,516.42){\rule{1.204pt}{1pt}}
\multiput(1042,517.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1047,513.92){\rule{1.204pt}{1pt}}
\multiput(1047,514.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1052,511.92){\rule{0.964pt}{1pt}}
\multiput(1052,512.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1056,509.42){\rule{1.204pt}{1pt}}
\multiput(1056,510.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1061,506.92){\rule{0.964pt}{1pt}}
\multiput(1061,507.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1065,504.42){\rule{1.204pt}{1pt}}
\multiput(1065,505.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1070,501.92){\rule{0.964pt}{1pt}}
\multiput(1070,502.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1074,499.92){\rule{1.204pt}{1pt}}
\multiput(1074,500.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1079,497.42){\rule{1.204pt}{1pt}}
\multiput(1079,498.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1084,494.92){\rule{0.964pt}{1pt}}
\multiput(1084,495.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1088,492.42){\rule{1.204pt}{1pt}}
\multiput(1088,493.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1093,489.92){\rule{0.964pt}{1pt}}
\multiput(1093,490.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1097,487.42){\rule{1.204pt}{1pt}}
\multiput(1097,488.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1102,484.92){\rule{1.204pt}{1pt}}
\multiput(1102,485.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1107,482.42){\rule{0.964pt}{1pt}}
\multiput(1107,483.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1111,479.92){\rule{1.204pt}{1pt}}
\multiput(1111,480.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1116,477.92){\rule{0.964pt}{1pt}}
\multiput(1116,478.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1120,475.42){\rule{1.204pt}{1pt}}
\multiput(1120,476.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1125,472.92){\rule{0.964pt}{1pt}}
\multiput(1125,473.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1129,470.92){\rule{1.204pt}{1pt}}
\multiput(1129,471.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1134,468.92){\rule{0.964pt}{1pt}}
\multiput(1134,469.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1138,466.42){\rule{0.964pt}{1pt}}
\multiput(1138,467.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1142,463.92){\rule{1.204pt}{1pt}}
\multiput(1142,464.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1147,461.42){\rule{0.964pt}{1pt}}
\multiput(1147,462.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1151,458.92){\rule{1.204pt}{1pt}}
\multiput(1151,459.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1156,456.92){\rule{0.964pt}{1pt}}
\multiput(1156,457.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1160,454.42){\rule{1.204pt}{1pt}}
\multiput(1160,455.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1165,451.92){\rule{0.964pt}{1pt}}
\multiput(1165,452.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1169,449.42){\rule{0.964pt}{1pt}}
\multiput(1169,450.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1173,446.92){\rule{1.204pt}{1pt}}
\multiput(1173,447.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1178,444.42){\rule{0.964pt}{1pt}}
\multiput(1178,445.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1182,441.92){\rule{1.204pt}{1pt}}
\multiput(1182,442.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1187,439.92){\rule{0.964pt}{1pt}}
\multiput(1187,440.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1191,437.42){\rule{0.964pt}{1pt}}
\multiput(1191,438.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1195,434.92){\rule{1.204pt}{1pt}}
\multiput(1195,435.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1200,432.92){\rule{0.964pt}{1pt}}
\multiput(1200,433.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1204,430.92){\rule{0.964pt}{1pt}}
\multiput(1204,431.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1208,428.42){\rule{1.204pt}{1pt}}
\multiput(1208,429.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1213,425.92){\rule{0.964pt}{1pt}}
\multiput(1213,426.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1217,423.92){\rule{1.204pt}{1pt}}
\multiput(1217,424.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1222,421.42){\rule{0.964pt}{1pt}}
\multiput(1222,422.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1226,418.92){\rule{0.964pt}{1pt}}
\multiput(1226,419.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1230,416.92){\rule{1.204pt}{1pt}}
\multiput(1230,417.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1235,414.42){\rule{0.964pt}{1pt}}
\multiput(1235,415.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1239,411.92){\rule{0.964pt}{1pt}}
\multiput(1239,412.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1243,409.92){\rule{1.204pt}{1pt}}
\multiput(1243,410.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1248,407.92){\rule{0.964pt}{1pt}}
\multiput(1248,408.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1252,405.42){\rule{0.964pt}{1pt}}
\multiput(1252,406.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1256,402.92){\rule{1.204pt}{1pt}}
\multiput(1256,403.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1261,400.92){\rule{0.964pt}{1pt}}
\multiput(1261,401.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1265,398.42){\rule{0.964pt}{1pt}}
\multiput(1265,399.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1269,395.92){\rule{1.204pt}{1pt}}
\multiput(1269,396.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1274,393.92){\rule{0.964pt}{1pt}}
\multiput(1274,394.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1278,391.92){\rule{1.204pt}{1pt}}
\multiput(1278,392.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1283,389.42){\rule{0.964pt}{1pt}}
\multiput(1283,390.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1287,386.92){\rule{0.964pt}{1pt}}
\multiput(1287,387.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1291,384.42){\rule{1.204pt}{1pt}}
\multiput(1291,385.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1296,381.92){\rule{0.964pt}{1pt}}
\multiput(1296,382.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1300,379.92){\rule{0.964pt}{1pt}}
\multiput(1300,380.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1304,377.42){\rule{1.204pt}{1pt}}
\multiput(1304,378.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1309,374.92){\rule{0.964pt}{1pt}}
\multiput(1309,375.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1313,372.92){\rule{0.964pt}{1pt}}
\multiput(1313,373.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1317,370.42){\rule{1.204pt}{1pt}}
\multiput(1317,371.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1322,367.92){\rule{0.964pt}{1pt}}
\multiput(1322,368.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1326,365.42){\rule{0.964pt}{1pt}}
\multiput(1326,366.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1330,362.92){\rule{1.204pt}{1pt}}
\multiput(1330,363.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1335,360.92){\rule{0.964pt}{1pt}}
\multiput(1335,361.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1339,358.42){\rule{0.964pt}{1pt}}
\multiput(1339,359.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1343,355.92){\rule{1.204pt}{1pt}}
\multiput(1343,356.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1348,353.92){\rule{0.964pt}{1pt}}
\multiput(1348,354.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1352,351.92){\rule{0.964pt}{1pt}}
\multiput(1352,352.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1356,349.42){\rule{1.204pt}{1pt}}
\multiput(1356,350.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1361,346.92){\rule{0.964pt}{1pt}}
\multiput(1361,347.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1365,344.92){\rule{0.964pt}{1pt}}
\multiput(1365,345.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1369,342.42){\rule{1.204pt}{1pt}}
\multiput(1369,343.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1374,339.92){\rule{0.964pt}{1pt}}
\multiput(1374,340.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1378,337.42){\rule{0.964pt}{1pt}}
\multiput(1378,338.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1382,334.92){\rule{1.204pt}{1pt}}
\multiput(1382,335.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1387,332.42){\rule{0.964pt}{1pt}}
\multiput(1387,333.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1391,329.92){\rule{0.964pt}{1pt}}
\multiput(1391,330.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1395,327.92){\rule{1.204pt}{1pt}}
\multiput(1395,328.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1400,325.42){\rule{0.964pt}{1pt}}
\multiput(1400,326.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1404,322.92){\rule{0.964pt}{1pt}}
\multiput(1404,323.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1408,320.42){\rule{1.204pt}{1pt}}
\multiput(1408,321.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1413,317.92){\rule{0.964pt}{1pt}}
\multiput(1413,318.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1417,315.92){\rule{0.964pt}{1pt}}
\multiput(1417,316.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1421,313.92){\rule{1.204pt}{1pt}}
\multiput(1421,314.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1426,311.42){\rule{0.964pt}{1pt}}
\multiput(1426,312.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1430,308.92){\rule{0.964pt}{1pt}}
\multiput(1430,309.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1434,306.42){\rule{1.204pt}{1pt}}
\multiput(1434,307.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1439,303.92){\rule{0.964pt}{1pt}}
\multiput(1439,304.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1443,301.42){\rule{0.964pt}{1pt}}
\multiput(1443,302.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1447,298.42){\rule{0.964pt}{1pt}}
\multiput(1447,299.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1451,295.92){\rule{1.204pt}{1pt}}
\multiput(1451,296.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1456,293.42){\rule{0.964pt}{1pt}}
\multiput(1456,294.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1460,290.92){\rule{0.964pt}{1pt}}
\multiput(1460,291.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1464,288.42){\rule{1.204pt}{1pt}}
\multiput(1464,289.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1469,285.42){\rule{0.964pt}{1pt}}
\multiput(1469,286.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1473,282.92){\rule{0.964pt}{1pt}}
\multiput(1473,283.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1477,280.92){\rule{1.204pt}{1pt}}
\multiput(1477,281.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1482,278.42){\rule{0.964pt}{1pt}}
\multiput(1482,279.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1486,275.42){\rule{0.964pt}{1pt}}
\multiput(1486,276.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1490,272.92){\rule{1.204pt}{1pt}}
\multiput(1490,273.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1495,270.42){\rule{0.964pt}{1pt}}
\multiput(1495,271.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1499,267.92){\rule{0.964pt}{1pt}}
\multiput(1499,268.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1503,265.92){\rule{1.204pt}{1pt}}
\multiput(1503,266.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1508,263.42){\rule{0.964pt}{1pt}}
\multiput(1508,264.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1512,260.42){\rule{0.964pt}{1pt}}
\multiput(1512,261.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1516,257.92){\rule{1.204pt}{1pt}}
\multiput(1516,258.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1521,255.42){\rule{0.964pt}{1pt}}
\multiput(1521,256.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1525,252.42){\rule{0.964pt}{1pt}}
\multiput(1525,253.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1529,249.92){\rule{1.204pt}{1pt}}
\multiput(1529,250.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1534,247.42){\rule{0.964pt}{1pt}}
\multiput(1534,248.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1538,244.92){\rule{0.964pt}{1pt}}
\multiput(1538,245.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1542,242.42){\rule{1.204pt}{1pt}}
\multiput(1542,243.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1547,239.42){\rule{0.964pt}{1pt}}
\multiput(1547,240.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1551,236.92){\rule{0.964pt}{1pt}}
\multiput(1551,237.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1555,234.42){\rule{1.204pt}{1pt}}
\multiput(1555,235.92)(2.500,-3){2}{\rule{0.602pt}{1pt}}
\put(1560,231.92){\rule{0.964pt}{1pt}}
\multiput(1560,232.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1564,229.42){\rule{0.964pt}{1pt}}
\multiput(1564,230.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1568,226.92){\rule{1.204pt}{1pt}}
\multiput(1568,227.92)(2.500,-2){2}{\rule{0.602pt}{1pt}}
\put(1573,224.92){\rule{0.964pt}{1pt}}
\multiput(1573,225.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\put(1577,222.42){\rule{0.964pt}{1pt}}
\multiput(1577,223.92)(2,-3){2}{\rule{0.482pt}{1pt}}
\put(1581,219.92){\rule{0.964pt}{1pt}}
\multiput(1581,220.92)(2,-2){2}{\rule{0.482pt}{1pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1650,900)(0,45)
\sbox{\plotpoint}{\rule[-.5pt]{1pt}{1pt}}%
\put(220,208){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,208){\makebox(0,0)[r]{$-0.35$}}
\put(1566,208){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,303){\rule[-.5pt]{4.818pt}{1pt}}
%\put(198,303){\makebox(0,0)[r]{$-0.34$}}
\put(1566,303){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,398){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,398){\makebox(0,0)[r]{$-0.33$}}
\put(1566,398){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,493){\rule[-.5pt]{4.818pt}{1pt}}
%\put(198,493){\makebox(0,0)[r]{$-0.32$}}
\put(1566,493){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,587){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,587){\makebox(0,0)[r]{$-0.31$}}
\put(1566,587){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,682){\rule[-.5pt]{4.818pt}{1pt}}
%\put(198,682){\makebox(0,0)[r]{$-0.30$}}
\put(1566,682){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,777){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,777){\makebox(0,0)[r]{$-0.29$}}
\put(1566,777){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,872){\rule[-.5pt]{4.818pt}{1pt}}
%\put(198,872){\makebox(0,0)[r]{$-0.28$}}
\put(1566,872){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,967){\rule[-.5pt]{4.818pt}{1pt}}
%\put(198,967){\makebox(0,0)[r]{$-0.27$}}
\put(1566,967){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(220,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(275,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(275,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(313,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(313,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(344,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(344,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(368,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(368,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(389,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(389,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(407,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(407,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(423,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(423,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(437,113){\rule[-.5pt]{1pt}{4.818pt}}
\put(437,68){\makebox(0,0){1000}}
\put(437,947){\rule[-.5pt]{1pt}{4.818pt}}
\put(531,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(531,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(585,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(585,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(624,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(624,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(654,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(654,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(679,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(679,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(700,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(700,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(718,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(718,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(733,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(733,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(748,113){\rule[-.5pt]{1pt}{4.818pt}}
\put(748,68){\makebox(0,0){10000}}
\put(748,947){\rule[-.5pt]{1pt}{4.818pt}}
\put(841,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(841,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(896,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(896,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(935,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(935,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(965,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(965,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(989,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(989,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1010,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1010,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1028,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1028,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1044,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1044,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1058,113){\rule[-.5pt]{1pt}{4.818pt}}
\put(1058,68){\makebox(0,0){100000}}
\put(1058,947){\rule[-.5pt]{1pt}{4.818pt}}
\put(1152,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1152,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1206,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1206,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1245,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1245,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1275,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1275,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1300,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1300,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1321,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1321,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1339,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1339,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1355,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1355,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1369,113){\rule[-.5pt]{1pt}{4.818pt}}
\put(1369,68){\makebox(0,0){1000000}}
\put(1369,947){\rule[-.5pt]{1pt}{4.818pt}}
\put(1462,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1462,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1517,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1517,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1556,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1556,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1586,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1586,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(220,113){\rule[-.5pt]{329.069pt}{1pt}}
\put(1586,113){\rule[-.5pt]{1pt}{205.729pt}}
\put(220,967){\rule[-.5pt]{329.069pt}{1pt}}
%\put(30,540){\makebox(0,0){$\log_2 (\rho(t)/\rho(t/2))$}}
\put(30,520){\makebox(0,0){$\log_2 (\rho(t)/\rho(t/2))$}}
\put(903,23){\makebox(0,0){time $t$}}
\put(220,113){\rule[-.5pt]{1pt}{205.729pt}}
\put(1400,200){\makebox(0,0)[r]{Initial density 0.9}}
\put(220,661){\usebox{\plotpoint}}
\multiput(220,658.68)(2.230,-0.496){34}{\rule{4.679pt}{0.119pt}}
\multiput(220,658.92)(83.289,-21){2}{\rule{2.339pt}{1pt}}
\multiput(313,637.69)(4.269,-0.475){6}{\rule{8.107pt}{0.114pt}}
\multiput(313,637.92)(38.173,-7){2}{\rule{4.054pt}{1pt}}
\multiput(368,630.68)(0.710,-0.497){46}{\rule{1.694pt}{0.12pt}}
\multiput(368,630.92)(35.483,-27){2}{\rule{0.847pt}{1pt}}
\multiput(407,607.83)(0.541,0.497){46}{\rule{1.361pt}{0.12pt}}
\multiput(407,603.92)(27.175,27){2}{\rule{0.681pt}{1pt}}
\multiput(437,630.69)(1.827,-0.475){6}{\rule{3.821pt}{0.114pt}}
\multiput(437,630.92)(17.068,-7){2}{\rule{1.911pt}{1pt}}
\multiput(462,623.68)(1.226,-.481){8}{\rule{2.75pt}{.116pt}}
\multiput(462,623.92)(14.292,-8){2}{\rule{1.375pt}{1pt}}
\multiput(482,619.83)(0.863,0.487){12}{\rule{2.05pt}{.117pt}}
\multiput(482,615.92)(13.745,10){2}{\rule{1.025pt}{1pt}}
\multiput(500,625.68)(.842,-.485){10}{\rule{2.028pt}{.117pt}}
\multiput(500,625.92)(11.791,-9){2}{\rule{1.014pt}{1pt}}
\multiput(516,616.68)(0.501,-0.492){20}{\rule{1.321pt}{.119pt}}
\multiput(516,616.92)(12.257,-14){2}{\rule{.661pt}{1pt}}
\multiput(531,606.86)(1,0.424){2}{\rule{2.65pt}{.102pt}}
\multiput(531,602.92)(6.5,5){2}{\rule{1.325pt}{1pt}}
\put(543,607.42){\rule{2.891pt}{1pt}}
\multiput(543,607.92)(6,-1){2}{\rule{1.445pt}{1pt}}
\multiput(566,610.83)(.483,.485){10}{\rule{1.361pt}{.117pt}}
\multiput(566,606.92)(7.175,9){2}{\rule{0.681pt}{1pt}}
\multiput(576,615.71)(.49,-.424){2}{\rule{2.05pt}{.102pt}}
\multiput(576,615.92)(4.745,-5){2}{\rule{1.025pt}{1pt}}
\put(585,611.42){\rule{2.168pt}{1pt}}
\multiput(585,610.92)(4.5,1){2}{\rule{1.084pt}{1pt}}
\put(594,610.42){\rule{1.927pt}{1pt}}
\multiput(594,611.92)(4,-3){2}{\rule{0.964pt}{1pt}}
\put(602,607.92){\rule{1.927pt}{1pt}}
\multiput(602,608.92)(4,-2){2}{\rule{0.964pt}{1pt}}
\put(610,608.92){\rule{1.686pt}{1pt}}
\multiput(610,606.92)(3.5,4){2}{\rule{0.843pt}{1pt}}
\multiput(618.84,613)(0.475,0.525){6}{\rule{0.114pt}{1.536pt}}
\multiput(614.92,613)(7,5.813){2}{\rule{1pt}{0.768pt}}
\multiput(624,619.71)(0.151,-0.424){2}{\rule{1.65pt}{0.102pt}}
\multiput(624,619.92)(3.575,-5){2}{\rule{0.825pt}{1pt}}
\put(631,617.42){\rule{1.445pt}{1pt}}
\multiput(631,614.92)(3,5){2}{\rule{0.723pt}{1pt}}
\multiput(638.84,614.74)(0.462,-0.579){4}{\rule{0.111pt}{1.75pt}}
\multiput(634.92,618.37)(6,-5.368){2}{\rule{1pt}{0.875pt}}
\multiput(644.84,613)(0.462,0.476){4}{\rule{0.111pt}{1.583pt}}
\multiput(640.92,613)(6,4.714){2}{\rule{1pt}{0.792pt}}
\multiput(650.86,621)(0.424,1.339){2}{\rule{0.102pt}{3.05pt}}
\multiput(646.92,621)(5,7.670){2}{\rule{1pt}{1.525pt}}
\put(654,630.42){\rule{1.204pt}{1pt}}
\multiput(654,632.92)(2.5,-5){2}{\rule{0.602pt}{1pt}}
\put(555,609){\rule[-.5pt]{2.65pt}{1pt}}
\put(664.92,620){\rule{1pt}{2.409pt}}
\multiput(662.92,625)(4,-5){2}{\rule{1pt}{1.204pt}}
\put(669,618.92){\rule{1.204pt}{1pt}}
\multiput(669,617.92)(2.5,2){2}{\rule{0.602pt}{1pt}}
\put(674,621.42){\rule{1.204pt}{1pt}}
\multiput(674,619.92)(2.5,3){2}{\rule{0.602pt}{1pt}}
\put(679,621.92){\rule{0.964pt}{1pt}}
\multiput(679,622.92)(2,-2){2}{\rule{.482pt}{1pt}}
\put(683,619.42){\rule{0.964pt}{1pt}}
\multiput(683,620.92)(2,-3){2}{\rule{.482pt}{1pt}}
\multiput(688.86,605.68)(0.424,-1.679){2}{\rule{0.102pt}{3.45pt}}
\multiput(684.92,612.84)(5,-8.839){2}{\rule{1pt}{1.725pt}}
\put(692,600.92){\rule{0.964pt}{1pt}}
\multiput(692,601.92)(2,-2){2}{\rule{.482pt}{1pt}}
\put(696,600.92){\rule{0.964pt}{1pt}}
\multiput(696,599.92)(2,2){2}{\rule{.482pt}{1pt}}
\put(700,600.92){\rule{.723pt}{1pt}}
\multiput(700,601.92)(1.5,-2){2}{\rule{.361pt}{1pt}}
\put(702.92,596){\rule{1pt}{1.445pt}}
\multiput(700.92,599)(4,-3){2}{\rule{1pt}{.723pt}}
\put(707,594.42){\rule{0.964pt}{1pt}}
\multiput(707,593.92)(2,1){2}{\rule{.482pt}{1pt}}
\put(710.42,590){\rule{1pt}{1.686pt}}
\multiput(708.92,593.50)(3,-3.5){2}{\rule{1pt}{.843pt}}
\put(714,586.42){\rule{0.964pt}{1pt}}
\multiput(714,587.92)(2,-3){2}{\rule{.482pt}{1pt}}
\put(717.42,580){\rule{1pt}{1.686pt}}
\multiput(715.92,583.50)(3,-3.5){2}{\rule{1pt}{.843pt}}
\put(721,575.42){\rule{1.445pt}{1pt}}
\multiput(721,577.92)(3,-5){2}{\rule{0.723pt}{1pt}}
\multiput(727,576.84)(0.270,0.462){4}{\rule{1.25pt}{.111pt}}
\multiput(727,572.92)(3.406,6){2}{\rule{0.625pt}{1pt}}
\put(659,630){\rule[-.5pt]{1.445pt}{1pt}}
\multiput(740.84,568.89)(0.462,-1.298){4}{\rule{0.111pt}{2.917pt}}
\multiput(736.92,574.95)(6,-9.946){2}{\rule{1pt}{1.458pt}}
\multiput(746.86,551.51)(0.424,-1.509){2}{\rule{0.102pt}{3.25pt}}
\multiput(742.92,558.25)(5,-8.254){2}{\rule{1pt}{1.625pt}}
\put(750,547.42){\rule{1.445pt}{1pt}}
\multiput(750,547.92)(3,-1){2}{\rule{0.723pt}{1pt}}
\put(756,545.92){\rule{1.204pt}{1pt}}
\multiput(756,546.92)(2.5,-2){2}{\rule{0.602pt}{1pt}}
\put(760.92,547){\rule{1pt}{1.686pt}}
\multiput(758.92,547)(4,3.5){2}{\rule{1pt}{0.843pt}}
\put(765,552.42){\rule{1.204pt}{1pt}}
\multiput(765,551.92)(2.5,1){2}{\rule{0.602pt}{1pt}}
\multiput(771.86,555)(0.424,1){2}{\rule{0.102pt}{2.65pt}}
\multiput(767.92,555)(5,6.5){2}{\rule{1pt}{1.325pt}}
\put(774.92,552){\rule{1pt}{3.614pt}}
\multiput(772.92,559.50)(4,-7.5){2}{\rule{1pt}{1.807pt}}
\put(778.92,552){\rule{1pt}{1.204pt}}
\multiput(776.92,552)(4,2.5){2}{\rule{1pt}{0.602pt}}
\put(782.92,550){\rule{1pt}{1.686pt}}
\multiput(780.92,553.50)(4,-3.5){2}{\rule{1pt}{0.843pt}}
\put(786.92,550){\rule{1pt}{2.168pt}}
\multiput(784.92,550)(4,4.5){2}{\rule{1pt}{1.084pt}}
\put(790.92,549){\rule{1pt}{2.409pt}}
\multiput(788.92,554)(4,-5){2}{\rule{1pt}{1.204pt}}
\put(794.92,543){\rule{1pt}{1.445pt}}
\multiput(792.92,546)(4,-3){2}{\rule{1pt}{0.723pt}}
\put(799,541.42){\rule{0.723pt}{1pt}}
\multiput(799,540.92)(1.5,1){2}{\rule{0.361pt}{1pt}}
\put(802,543.42){\rule{0.964pt}{1pt}}
\multiput(802,541.92)(2,3){2}{\rule{.482pt}{1pt}}
\put(806,544.42){\rule{0.723pt}{1pt}}
\multiput(806,544.92)(1.5,-1){2}{\rule{0.361pt}{1pt}}
\put(808.92,546){\rule{1pt}{1.204pt}}
\multiput(806.92,546)(4,2.5){2}{\rule{1pt}{0.602pt}}
\multiput(814.86,551)(0.424,2.358){2}{\rule{0.102pt}{4.25pt}}
\multiput(810.92,551)(5,11.179){2}{\rule{1pt}{2.125pt}}
\put(818,566.92){\rule{0.964pt}{1pt}}
\multiput(818,568.92)(2,-4){2}{\rule{.482pt}{1pt}}
\put(822,562.92){\rule{1.204pt}{1pt}}
\multiput(822,564.92)(2.5,-4){2}{\rule{0.602pt}{1pt}}
\put(826.92,557){\rule{1pt}{1.445pt}}
\multiput(824.92,560)(4,-3){2}{\rule{1pt}{0.723pt}}
\multiput(832.86,548.49)(0.424,-0.490){2}{\rule{0.102pt}{2.05pt}}
\multiput(828.92,552.75)(5,-4.745){2}{\rule{1pt}{1.025pt}}
\put(835.92,548){\rule{1pt}{4.818pt}}
\multiput(833.92,548)(4,10){2}{\rule{1pt}{2.409pt}}
\put(840,565.42){\rule{0.964pt}{1pt}}
\multiput(840,565.92)(2,-1){2}{\rule{.482pt}{1pt}}
\put(843.92,562){\rule{1pt}{1.204pt}}
\multiput(841.92,564.50)(4,-2.5){2}{\rule{1pt}{0.602pt}}
\put(848,561.42){\rule{0.964pt}{1pt}}
\multiput(848,559.92)(2,3){2}{\rule{.482pt}{1pt}}
\put(851.42,558){\rule{1pt}{1.686pt}}
\multiput(849.92,561.50)(3,-3.5){2}{\rule{1pt}{0.843pt}}
\put(855,556.92){\rule{0.964pt}{1pt}}
\multiput(855,555.92)(2,2){2}{\rule{.482pt}{1pt}}
\put(858.42,555){\rule{1pt}{1.204pt}}
\multiput(856.92,557.50)(3,-2.5){2}{\rule{1pt}{0.602pt}}
\put(861.92,550){\rule{1pt}{1.204pt}}
\multiput(859.92,552.50)(4,-2.5){2}{\rule{1pt}{0.602pt}}
\put(866,546.92){\rule{0.723pt}{1pt}}
\multiput(866,547.92)(1.5,-2){2}{\rule{0.361pt}{1pt}}
\put(868.92,548){\rule{1pt}{1.927pt}}
\multiput(866.92,548)(4,4){2}{\rule{1pt}{0.964pt}}
\put(873,553.42){\rule{1.204pt}{1pt}}
\multiput(873,553.92)(2.5,-1){2}{\rule{0.602pt}{1pt}}
\put(877.92,555){\rule{1pt}{3.132pt}}
\multiput(875.92,555)(4,6.5){2}{\rule{1pt}{1.566pt}}
\put(882,566.42){\rule{0.964pt}{1pt}}
\multiput(882,565.92)(2,1){2}{\rule{.482pt}{1pt}}
\put(886,568.42){\rule{0.723pt}{1pt}}
\multiput(886,566.92)(1.5,3){2}{\rule{0.361pt}{1pt}}
\put(888.92,572){\rule{1pt}{1.445pt}}
\multiput(886.92,572)(4,3){2}{\rule{1pt}{0.723pt}}
\put(892.92,578){\rule{1pt}{2.891pt}}
\multiput(890.92,578)(4,6){2}{\rule{1pt}{1.445pt}}
\put(896.42,582){\rule{1pt}{1.927pt}}
\multiput(894.92,586)(3,-4){2}{\rule{1pt}{0.964pt}}
\put(899.92,582){\rule{1pt}{1.927pt}}
\multiput(897.92,582)(4,4){2}{\rule{1pt}{0.964pt}}
\put(903.42,581){\rule{1pt}{2.168pt}}
\multiput(901.92,585.50)(3,-4.5){2}{\rule{1pt}{1.084pt}}
\put(906.92,574){\rule{1pt}{1.686pt}}
\multiput(904.92,577.50)(4,-3.5){2}{\rule{1pt}{0.843pt}}
\put(911,572.92){\rule{0.964pt}{1pt}}
\multiput(911,571.92)(2,2){2}{\rule{.482pt}{1pt}}
\put(914.92,567){\rule{1pt}{2.168pt}}
\multiput(912.92,571.50)(4,-4.5){2}{\rule{1pt}{1.084pt}}
\put(918.92,567){\rule{1pt}{1.927pt}}
\multiput(916.92,567)(4,4){2}{\rule{1pt}{0.964pt}}
\put(923,571.92){\rule{0.723pt}{1pt}}
\multiput(923,572.92)(1.5,-2){2}{\rule{0.361pt}{1pt}}
\put(925.92,573){\rule{1pt}{2.409pt}}
\multiput(923.92,573)(4,5){2}{\rule{1pt}{1.204pt}}
\put(929.42,573){\rule{1pt}{2.409pt}}
\multiput(927.92,578)(3,-5){2}{\rule{1pt}{1.204pt}}
\put(932.92,567){\rule{1pt}{1.445pt}}
\multiput(930.92,570)(4,-3){2}{\rule{1pt}{0.723pt}}
\put(936.92,562){\rule{1pt}{1.204pt}}
\multiput(934.92,564.50)(4,-2.5){2}{\rule{1pt}{0.602pt}}
\put(940.42,546){\rule{1pt}{3.854pt}}
\multiput(938.92,554)(3,-8){2}{\rule{1pt}{1.927pt}}
\put(943.92,539){\rule{1pt}{1.686pt}}
\multiput(941.92,542.50)(4,-3.5){2}{\rule{1pt}{0.843pt}}
\put(947.92,529){\rule{1pt}{2.409pt}}
\multiput(945.92,534)(4,-5){2}{\rule{1pt}{1.204pt}}
\put(951.42,529){\rule{1pt}{2.891pt}}
\multiput(949.92,529)(3,6){2}{\rule{1pt}{1.445pt}}
\put(954.92,531){\rule{1pt}{2.409pt}}
\multiput(952.92,536)(4,-5){2}{\rule{1pt}{1.204pt}}
\put(958.42,522){\rule{1pt}{2.168pt}}
\multiput(956.92,526.50)(3,-4.5){2}{\rule{1pt}{1.084pt}}
\put(962,520.42){\rule{0.964pt}{1pt}}
\multiput(962,519.92)(2,1){2}{\rule{.482pt}{1pt}}
\put(965.92,509){\rule{1pt}{3.373pt}}
\multiput(963.92,516)(4,-7){2}{\rule{1pt}{1.686pt}}
\put(969.42,509){\rule{1pt}{3.614pt}}
\multiput(967.92,509)(3,7.5){2}{\rule{1pt}{1.807pt}}
\put(972.92,505){\rule{1pt}{4.577pt}}
\multiput(970.92,514.50)(4,-9.5){2}{\rule{1pt}{2.289pt}}
\put(976.42,505){\rule{1pt}{0.964pt}}
\multiput(974.92,505)(3,2){2}{\rule{1pt}{.482pt}}
\put(979.42,505){\rule{1pt}{0.964pt}}
\multiput(977.92,507)(3,-2){2}{\rule{1pt}{.482pt}}
\put(983,500.92){\rule{0.964pt}{1pt}}
\multiput(983,502.92)(2,-4){2}{\rule{.482pt}{1pt}}
\put(986.92,491){\rule{1pt}{2.409pt}}
\multiput(984.92,496)(4,-5){2}{\rule{1pt}{1.204pt}}
\put(990.42,478){\rule{1pt}{3.132pt}}
\multiput(988.92,484.50)(3,-6.5){2}{\rule{1pt}{1.566pt}}
\put(993.92,464){\rule{1pt}{3.373pt}}
\multiput(991.92,471)(4,-7){2}{\rule{1pt}{1.686pt}}
\put(997.42,464){\rule{1pt}{1.927pt}}
\multiput(995.92,464)(3,4){2}{\rule{1pt}{0.964pt}}
\put(1000.92,472){\rule{1pt}{3.132pt}}
\multiput(998.92,472)(4,6.5){2}{\rule{1pt}{1.566pt}}
\put(1004.42,485){\rule{1pt}{1.445pt}}
\multiput(1002.92,485)(3,3){2}{\rule{1pt}{0.723pt}}
\put(1008,488.42){\rule{0.964pt}{1pt}}
\multiput(1008,488.92)(2,-1){2}{\rule{.482pt}{1pt}}
\put(1011.42,490){\rule{1pt}{3.854pt}}
\multiput(1009.92,490)(3,8){2}{\rule{1pt}{1.927pt}}
\put(1014.92,496){\rule{1pt}{2.409pt}}
\multiput(1012.92,501)(4,-5){2}{\rule{1pt}{1.204pt}}
\put(1018.42,487){\rule{1pt}{2.168pt}}
\multiput(1016.92,491.50)(3,-4.5){2}{\rule{1pt}{1.084pt}}
\put(1021.92,482){\rule{1pt}{1.204pt}}
\multiput(1019.92,484.50)(4,-2.5){2}{\rule{1pt}{0.602pt}}
\put(1025.42,482){\rule{1pt}{1.686pt}}
\multiput(1023.92,482)(3,3.5){2}{\rule{1pt}{0.843pt}}
\put(1029,485.92){\rule{0.964pt}{1pt}}
\multiput(1029,486.92)(2,-2){2}{\rule{.482pt}{1pt}}
\put(1032.42,487){\rule{1pt}{3.614pt}}
\multiput(1030.92,487)(3,7.5){2}{\rule{1pt}{1.807pt}}
\put(1035.92,502){\rule{1pt}{6.023pt}}
\multiput(1033.92,502)(4,12.5){2}{\rule{1pt}{3.011pt}}
\put(1039.42,519){\rule{1pt}{1.927pt}}
\multiput(1037.92,523)(3,-4){2}{\rule{1pt}{0.964pt}}
\put(1042.92,519){\rule{1pt}{4.336pt}}
\multiput(1040.92,519)(4,9){2}{\rule{1pt}{2.168pt}}
\put(1046.42,532){\rule{1pt}{1.204pt}}
\multiput(1044.92,534.50)(3,-2.5){2}{\rule{1pt}{0.602pt}}
\put(1050,531.92){\rule{0.964pt}{1pt}}
\multiput(1050,529.92)(2,4){2}{\rule{.482pt}{1pt}}
\put(1053.42,536){\rule{1pt}{2.891pt}}
\multiput(1051.92,536)(3,6){2}{\rule{1pt}{1.445pt}}
%\put(733,581){\rule[-.5pt]{1.445pt}{1pt}}
\put(1060.42,544){\rule{1pt}{0.964pt}}
\multiput(1058.92,546)(3,-2){2}{\rule{1pt}{.482pt}}
\put(1064,540.42){\rule{0.964pt}{1pt}}
\multiput(1064,541.92)(2,-3){2}{\rule{.482pt}{1pt}}
\put(1067.42,541){\rule{1pt}{5.782pt}}
\multiput(1065.92,541)(3,12){2}{\rule{1pt}{2.891pt}}
\put(1070.92,555){\rule{1pt}{2.409pt}}
\multiput(1068.92,560)(4,-5){2}{\rule{1pt}{1.204pt}}
\put(1074.42,555){\rule{1pt}{0.964pt}}
\multiput(1072.92,555)(3,2){2}{\rule{1pt}{.482pt}}
\put(1077.92,559){\rule{1pt}{4.577pt}}
\multiput(1075.92,559)(4,9.5){2}{\rule{1pt}{2.289pt}}
\put(1081.42,578){\rule{1pt}{3.614pt}}
\multiput(1079.92,578)(3,7.5){2}{\rule{1pt}{1.807pt}}
\put(1084.42,587){\rule{1pt}{1.445pt}}
\multiput(1082.92,590)(3,-3){2}{\rule{1pt}{0.723pt}}
\put(1087.92,587){\rule{1pt}{1.204pt}}
\multiput(1085.92,587)(4,2.5){2}{\rule{1pt}{0.602pt}}
\put(1091.42,571){\rule{1pt}{5.059pt}}
\multiput(1089.92,581.50)(3,-10.5){2}{\rule{1pt}{2.529pt}}
\put(1094.92,560){\rule{1pt}{2.65pt}}
\multiput(1092.92,565.50)(4,-5.5){2}{\rule{1pt}{1.325pt}}
\put(1098.42,554){\rule{1pt}{1.445pt}}
\multiput(1096.92,557)(3,-3){2}{\rule{1pt}{0.723pt}}
\put(1101.92,554){\rule{1pt}{2.65pt}}
\multiput(1099.92,554)(4,5.5){2}{\rule{1pt}{1.325pt}}
\put(1105.42,558){\rule{1pt}{1.686pt}}
\multiput(1103.92,561.50)(3,-3.5){2}{\rule{1pt}{0.843pt}}
\put(1108.42,558){\rule{1pt}{5.541pt}}
\multiput(1106.92,558)(3,11.5){2}{\rule{1pt}{2.77pt}}
\put(1111.92,581){\rule{1pt}{1.204pt}}
\multiput(1109.92,581)(4,2.5){2}{\rule{1pt}{0.602pt}}
\put(1116,582.42){\rule{0.723pt}{1pt}}
\multiput(1116,583.92)(1.5,-3){2}{\rule{0.361pt}{1pt}}
\put(1119,579.92){\rule{0.964pt}{1pt}}
\multiput(1119,580.92)(2,-2){2}{\rule{.482pt}{1pt}}
\put(1122.42,581){\rule{1pt}{1.927pt}}
\multiput(1120.92,581)(3,4){2}{\rule{1pt}{0.964pt}}
\put(1126,584.92){\rule{0.964pt}{1pt}}
\multiput(1126,586.92)(2,-4){2}{\rule{.482pt}{1pt}}
\put(1129.42,566){\rule{1pt}{4.577pt}}
\multiput(1127.92,575.50)(3,-9.5){2}{\rule{1pt}{2.289pt}}
\put(1132.42,566){\rule{1pt}{1.927pt}}
\multiput(1130.92,566)(3,4){2}{\rule{1pt}{0.964pt}}
\put(1135.92,568){\rule{1pt}{1.445pt}}
\multiput(1133.92,571)(4,-3){2}{\rule{1pt}{0.723pt}}
\put(1139.42,562){\rule{1pt}{1.445pt}}
\multiput(1137.92,565)(3,-3){2}{\rule{1pt}{0.723pt}}
\put(1142.92,549){\rule{1pt}{3.132pt}}
\multiput(1140.92,555.50)(4,-6.5){2}{\rule{1pt}{1.566pt}}
\put(1147,547.92){\rule{0.723pt}{1pt}}
\multiput(1147,546.92)(1.5,2){2}{\rule{0.361pt}{1pt}}
\put(1150,547.42){\rule{0.723pt}{1pt}}
\multiput(1150,548.92)(1.5,-3){2}{\rule{0.361pt}{1pt}}
\put(1152.92,548){\rule{1pt}{4.095pt}}
\multiput(1150.92,548)(4,8.5){2}{\rule{1pt}{2.048pt}}
\put(1156.42,559){\rule{1pt}{1.445pt}}
\multiput(1154.92,562)(3,-3){2}{\rule{1pt}{0.723pt}}
\put(1160,556.42){\rule{0.964pt}{1pt}}
\multiput(1160,556.92)(2,-1){2}{\rule{.482pt}{1pt}}
\put(1163.42,540){\rule{1pt}{4.336pt}}
\multiput(1161.92,549)(3,-9){2}{\rule{1pt}{2.168pt}}
\put(1167,538.92){\rule{0.723pt}{1pt}}
\multiput(1167,537.92)(1.5,2){2}{\rule{0.361pt}{1pt}}
\put(1169.92,530){\rule{1pt}{2.891pt}}
\multiput(1167.92,536)(4,-6){2}{\rule{1pt}{1.445pt}}
\put(1173.42,510){\rule{1pt}{4.818pt}}
\multiput(1171.92,520)(3,-10){2}{\rule{1pt}{2.409pt}}
\put(1176.42,501){\rule{1pt}{2.168pt}}
\multiput(1174.92,505.50)(3,-4.5){2}{\rule{1pt}{1.084pt}}
\put(1179.92,501){\rule{1pt}{3.373pt}}
\multiput(1177.92,501)(4,7){2}{\rule{1pt}{1.686pt}}
\put(1184,511.42){\rule{0.723pt}{1pt}}
\multiput(1184,512.92)(1.5,-3){2}{\rule{0.361pt}{1pt}}
\put(1187,508.92){\rule{0.964pt}{1pt}}
\multiput(1187,509.92)(2,-2){2}{\rule{.482pt}{1pt}}
\put(1190.42,505){\rule{1pt}{1.204pt}}
\multiput(1188.92,507.50)(3,-2.5){2}{\rule{1pt}{0.602pt}}
\put(1193.42,490){\rule{1pt}{3.614pt}}
\multiput(1191.92,497.50)(3,-7.5){2}{\rule{1pt}{1.807pt}}
\put(1196.92,490){\rule{1pt}{1.204pt}}
\multiput(1194.92,490)(4,2.5){2}{\rule{1pt}{0.602pt}}
\put(1200.42,487){\rule{1pt}{1.927pt}}
\multiput(1198.92,491)(3,-4){2}{\rule{1pt}{0.964pt}}
\put(1203.42,477){\rule{1pt}{2.409pt}}
\multiput(1201.92,482)(3,-5){2}{\rule{1pt}{1.204pt}}
\put(1206.92,469){\rule{1pt}{1.927pt}}
\multiput(1204.92,473)(4,-4){2}{\rule{1pt}{0.964pt}}
\put(1211,465.92){\rule{0.723pt}{1pt}}
\multiput(1211,466.92)(1.5,-2){2}{\rule{0.361pt}{1pt}}
\put(1213.92,460){\rule{1pt}{1.686pt}}
\multiput(1211.92,463.50)(4,-3.5){2}{\rule{1pt}{0.843pt}}
\put(1217.42,460){\rule{1pt}{1.686pt}}
\multiput(1215.92,460)(3,3.5){2}{\rule{1pt}{0.843pt}}
\put(1220.42,467){\rule{1pt}{2.168pt}}
\multiput(1218.92,467)(3,4.5){2}{\rule{1pt}{1.084pt}}
\put(1224,472.92){\rule{0.964pt}{1pt}}
\multiput(1224,473.92)(2,-2){2}{\rule{.482pt}{1pt}}
\put(1227.42,458){\rule{1pt}{3.854pt}}
\multiput(1225.92,466)(3,-8){2}{\rule{1pt}{1.927pt}}
\put(1230.42,458){\rule{1pt}{4.818pt}}
\multiput(1228.92,458)(3,10){2}{\rule{1pt}{2.409pt}}
\put(1233.92,478){\rule{1pt}{6.023pt}}
\multiput(1231.92,478)(4,12.5){2}{\rule{1pt}{3.011pt}}
\put(1237.42,503){\rule{1pt}{3.132pt}}
\multiput(1235.92,503)(3,6.5){2}{\rule{1pt}{1.566pt}}
\put(1240.42,508){\rule{1pt}{1.927pt}}
\multiput(1238.92,512)(3,-4){2}{\rule{1pt}{0.964pt}}
\put(1244,504.92){\rule{0.964pt}{1pt}}
\multiput(1244,505.92)(2,-2){2}{\rule{.482pt}{1pt}}
\put(1247.42,498){\rule{1pt}{1.927pt}}
\multiput(1245.92,502)(3,-4){2}{\rule{1pt}{0.964pt}}
\put(1250.42,498){\rule{1pt}{3.373pt}}
\multiput(1248.92,498)(3,7){2}{\rule{1pt}{1.686pt}}
\put(1253.92,505){\rule{1pt}{1.686pt}}
\multiput(1251.92,508.50)(4,-3.5){2}{\rule{1pt}{0.843pt}}
\put(1257.42,505){\rule{1pt}{0.964pt}}
\multiput(1255.92,505)(3,2){2}{\rule{1pt}{.482pt}}
\put(1260.92,477){\rule{1pt}{7.709pt}}
\multiput(1258.92,493)(4,-16){2}{\rule{1pt}{3.854pt}}
\put(1265,476.42){\rule{0.723pt}{1pt}}
\multiput(1265,474.92)(1.5,3){2}{\rule{0.361pt}{1pt}}
\put(1267.42,480){\rule{1pt}{1.204pt}}
\multiput(1265.92,480)(3,2.5){2}{\rule{1pt}{0.602pt}}
\put(1270.92,472){\rule{1pt}{3.132pt}}
\multiput(1268.92,478.50)(4,-6.5){2}{\rule{1pt}{1.566pt}}
\put(1274.42,444){\rule{1pt}{6.745pt}}
\multiput(1272.92,458)(3,-14){2}{\rule{1pt}{3.373pt}}
\put(1277.42,444){\rule{1pt}{4.577pt}}
\multiput(1275.92,444)(3,9.5){2}{\rule{1pt}{2.289pt}}
\put(1281,458.92){\rule{0.964pt}{1pt}}
\multiput(1281,460.92)(2,-4){2}{\rule{.482pt}{1pt}}
\put(1285,455.42){\rule{0.723pt}{1pt}}
\multiput(1285,456.92)(1.5,-3){2}{\rule{0.361pt}{1pt}}
\put(1287.42,456){\rule{1pt}{2.65pt}}
\multiput(1285.92,456)(3,5.5){2}{\rule{1pt}{1.325pt}}
\put(1290.92,456){\rule{1pt}{2.65pt}}
\multiput(1288.92,461.50)(4,-5.5){2}{\rule{1pt}{1.325pt}}
\put(1294.42,456){\rule{1pt}{1.927pt}}
\multiput(1292.92,456)(3,4){2}{\rule{1pt}{0.964pt}}
\put(1297.42,457){\rule{1pt}{1.686pt}}
\multiput(1295.92,460.50)(3,-3.5){2}{\rule{1pt}{.843pt}}
\put(1300.92,457){\rule{1pt}{1.686pt}}
\multiput(1298.92,457)(4,3.5){2}{\rule{1pt}{.843pt}}
\put(1305,460.42){\rule{0.723pt}{1pt}}
\multiput(1305,461.92)(1.5,-3){2}{\rule{.361pt}{1pt}}
\put(1307.42,452){\rule{1pt}{2.168pt}}
\multiput(1305.92,456.50)(3,-4.5){2}{\rule{1pt}{1.084pt}}
\put(1310.92,443){\rule{1pt}{2.168pt}}
\multiput(1308.92,447.50)(4,-4.5){2}{\rule{1pt}{1.084pt}}
\put(1314.42,427){\rule{1pt}{3.854pt}}
\multiput(1312.92,435)(3,-8){2}{\rule{1pt}{1.927pt}}
\put(1317.92,427){\rule{1pt}{4.336pt}}
\multiput(1315.92,427)(4,9){2}{\rule{1pt}{2.168pt}}
\put(1321.42,445){\rule{1pt}{0.964pt}}
\multiput(1319.92,445)(3,2){2}{\rule{1pt}{.482pt}}
\put(1324.42,449){\rule{1pt}{1.204pt}}
\multiput(1322.92,449)(3,2.5){2}{\rule{1pt}{0.602pt}}
\put(1327.92,446){\rule{1pt}{1.927pt}}
\multiput(1325.92,450)(4,-4){2}{\rule{1pt}{0.964pt}}
\put(1331.42,423){\rule{1pt}{5.541pt}}
\multiput(1329.92,434.50)(3,-11.5){2}{\rule{1pt}{2.77pt}}
\put(1334.42,423){\rule{1pt}{6.263pt}}
\multiput(1332.92,423)(3,13){2}{\rule{1pt}{3.132pt}}
\put(1337.92,449){\rule{1pt}{2.65pt}}
\multiput(1335.92,449)(4,5.5){2}{\rule{1pt}{1.325pt}}
\put(1057,548){\usebox{\plotpoint}}
\put(1344.42,449){\rule{1pt}{2.65pt}}
\multiput(1342.92,454.50)(3,-5.5){2}{\rule{1pt}{1.325pt}}
\put(1348,446.42){\rule{0.964pt}{1pt}}
\multiput(1348,446.92)(2,-1){2}{\rule{.482pt}{1pt}}
\put(1351.42,436){\rule{1pt}{2.891pt}}
\multiput(1349.92,442)(3,-6){2}{\rule{1pt}{1.445pt}}
\put(1354.42,436){\rule{1pt}{2.168pt}}
\multiput(1352.92,436)(3,4.5){2}{\rule{1pt}{1.084pt}}
\put(1357.92,422){\rule{1pt}{5.541pt}}
\multiput(1355.92,433.50)(4,-11.5){2}{\rule{1pt}{2.77pt}}
\put(1361.42,413){\rule{1pt}{2.168pt}}
\multiput(1359.92,417.50)(3,-4.5){2}{\rule{1pt}{1.084pt}}
\put(1364.42,413){\rule{1pt}{3.614pt}}
\multiput(1362.92,413)(3,7.5){2}{\rule{1pt}{1.807pt}}
\put(1367.92,412){\rule{1pt}{3.854pt}}
\multiput(1365.92,420)(4,-8){2}{\rule{1pt}{1.927pt}}
\put(1371.42,382){\rule{1pt}{7.227pt}}
\multiput(1369.92,397)(3,-15){2}{\rule{1pt}{3.613pt}}
\put(1374.42,382){\rule{1pt}{2.891pt}}
\multiput(1372.92,382)(3,6){2}{\rule{1pt}{1.445pt}}
\put(1342,460){\usebox{\plotpoint}}
\put(1381.42,357){\rule{1pt}{8.913pt}}
\multiput(1379.92,375.50)(3,-18.5){2}{\rule{1pt}{4.457pt}}
\put(1384.42,343){\rule{1pt}{3.373pt}}
\multiput(1382.92,350)(3,-7){2}{\rule{1pt}{1.686pt}}
\put(1387.92,311){\rule{1pt}{7.709pt}}
\multiput(1385.92,327)(4,-16){2}{\rule{1pt}{3.854pt}}
\put(1391.42,311){\rule{1pt}{4.336pt}}
\multiput(1389.92,311)(3,9){2}{\rule{1pt}{2.168pt}}
\put(1394.42,320){\rule{1pt}{2.168pt}}
\multiput(1392.92,324.50)(3,-4.5){2}{\rule{1pt}{1.084pt}}
\put(1398,316.42){\rule{0.964pt}{1pt}}
\multiput(1398,317.92)(2,-3){2}{\rule{.482pt}{1pt}}
\put(1401.42,317){\rule{1pt}{0.964pt}}
\multiput(1399.92,317)(3,2){2}{\rule{1pt}{.482pt}}
\put(1404.42,311){\rule{1pt}{2.409pt}}
\multiput(1402.92,316)(3,-5){2}{\rule{1pt}{1.204pt}}
\put(1407.92,292){\rule{1pt}{4.577pt}}
\multiput(1405.92,301.50)(4,-9.5){2}{\rule{1pt}{2.289pt}}
\put(1411.42,254){\rule{1pt}{9.154pt}}
\multiput(1409.92,273)(3,-19){2}{\rule{1pt}{4.577pt}}
\put(1414.42,254){\rule{1pt}{0.964pt}}
\multiput(1412.92,254)(3,2){2}{\rule{1pt}{.482pt}}
\put(1417.92,258){\rule{1pt}{1.204pt}}
\multiput(1415.92,258)(4,2.5){2}{\rule{1pt}{0.602pt}}
\put(1421.42,249){\rule{1pt}{3.373pt}}
\multiput(1419.92,256)(3,-7){2}{\rule{1pt}{1.686pt}}
\put(1424.92,249){\rule{1pt}{2.891pt}}
\multiput(1422.92,249)(4,6){2}{\rule{1pt}{1.445pt}}
\put(1428.42,224){\rule{1pt}{8.913pt}}
\multiput(1426.92,242.50)(3,-18.5){2}{\rule{1pt}{4.457pt}}
\put(1431.42,199){\rule{1pt}{6.023pt}}
\multiput(1429.92,211.50)(3,-12.5){2}{\rule{1pt}{3.011pt}}
\put(1434.92,172){\rule{1pt}{6.504pt}}
\multiput(1432.92,185.50)(4,-13.5){2}{\rule{1pt}{3.252pt}}
\put(1438.42,172){\rule{1pt}{2.409pt}}
\multiput(1436.92,172)(3,5){2}{\rule{1pt}{1.204pt}}
\put(1378,394){\usebox{\plotpoint}}
\put(1444.92,175){\rule{1pt}{1.686pt}}
\multiput(1442.92,178.50)(4,-3.5){2}{\rule{1pt}{0.843pt}}
\put(1448.42,175){\rule{1pt}{1.445pt}}
\multiput(1446.92,175)(3,3){2}{\rule{1pt}{0.723pt}}
\put(1451.42,181){\rule{1pt}{4.818pt}}
\multiput(1449.92,181)(3,10){2}{\rule{1pt}{2.409pt}}
\put(1454.92,201){\rule{1pt}{10.118pt}}
\multiput(1452.92,201)(4,21){2}{\rule{1pt}{5.059pt}}
\put(1458.42,232){\rule{1pt}{2.65pt}}
\multiput(1456.92,237.50)(3,-5.5){2}{\rule{1pt}{1.325pt}}
\put(1461.42,232){\rule{1pt}{9.154pt}}
\multiput(1459.92,232)(3,19){2}{\rule{1pt}{4.577pt}}
\put(1464.92,260){\rule{1pt}{2.409pt}}
\multiput(1462.92,265)(4,-5){2}{\rule{1pt}{1.204pt}}
\put(1468.42,242){\rule{1pt}{4.336pt}}
\multiput(1466.92,251)(3,-9){2}{\rule{1pt}{2.168pt}}
\put(1471.42,225){\rule{1pt}{4.095pt}}
\multiput(1469.92,233.50)(3,-8.5){2}{\rule{1pt}{2.048pt}}
\put(1475,223.92){\rule{0.964pt}{1pt}}
\multiput(1475,222.92)(2,2){2}{\rule{.482pt}{1pt}}
\put(1478.42,227){\rule{1pt}{9.395pt}}
\multiput(1476.92,227)(3,19.5){2}{\rule{1pt}{4.698pt}}
\put(1481.42,266){\rule{1pt}{4.818pt}}
\multiput(1479.92,266)(3,10){2}{\rule{1pt}{2.409pt}}
\put(1484.92,264){\rule{1pt}{5.3pt}}
\multiput(1482.92,275)(4,-11){2}{\rule{1pt}{2.65pt}}
\put(1488.42,255){\rule{1pt}{2.168pt}}
\multiput(1486.92,259.50)(3,-4.5){2}{\rule{1pt}{1.084pt}}
\put(1491.42,250){\rule{1pt}{1.204pt}}
\multiput(1489.92,252.50)(3,-2.5){2}{\rule{1pt}{0.602pt}}
\put(1494.92,230){\rule{1pt}{4.818pt}}
\multiput(1492.92,240)(4,-10){2}{\rule{1pt}{2.409pt}}
\put(1498.42,221){\rule{1pt}{2.168pt}}
\multiput(1496.92,225.5)(3,-4.5){2}{\rule{1pt}{1.084pt}}
\put(1502,219.42){\rule{0.723pt}{1pt}}
\multiput(1502,218.92)(1.5,1){2}{\rule{0.361pt}{1pt}}
\put(1504.92,222){\rule{1pt}{4.095pt}}
\multiput(1502.92,222)(4,8.5){2}{\rule{1pt}{2.048pt}}
\put(1509,235.42){\rule{0.723pt}{1pt}}
\multiput(1509,236.92)(1.5,-3){2}{\rule{0.361pt}{1pt}}
\put(1511.42,194){\rule{1pt}{10.118pt}}
\multiput(1509.92,215)(3,-21){2}{\rule{1pt}{5.059pt}}
\put(1514.92,194){\rule{1pt}{1.204pt}}
\multiput(1512.92,194)(4,2.5){2}{\rule{1pt}{0.602pt}}
\put(1518.42,190){\rule{1pt}{2.168pt}}
\multiput(1516.92,194.5)(3,-4.5){2}{\rule{1pt}{1.084pt}}
\put(1521.42,190){\rule{1pt}{4.577pt}}
\multiput(1519.92,190)(3,9.5){2}{\rule{1pt}{2.289pt}}
\put(1524.92,197){\rule{1pt}{2.891pt}}
\multiput(1522.92,203)(4,-6){2}{\rule{1pt}{1.445pt}}
\put(1528.42,197){\rule{1pt}{3.854pt}}
\multiput(1526.92,197)(3,8){2}{\rule{1pt}{1.927pt}}
\put(1532,210.42){\rule{0.723pt}{1pt}}
\multiput(1532,210.92)(1.5,-1){2}{\rule{.361pt}{1pt}}
\put(1534.92,212){\rule{1pt}{1.927pt}}
\multiput(1532.92,212)(4,4){2}{\rule{1pt}{0.964pt}}
\put(1538.42,210){\rule{1pt}{2.409pt}}
\multiput(1536.92,215)(3,-5){2}{\rule{1pt}{1.204pt}}
\put(1541.42,205){\rule{1pt}{1.204pt}}
\multiput(1539.92,207.50)(3,-2.5){2}{\rule{1pt}{0.602pt}}
\put(1544.92,205){\rule{1pt}{1.204pt}}
\multiput(1542.92,205)(4,2.5){2}{\rule{1pt}{.602pt}}
\put(1548.42,202){\rule{1pt}{1.927pt}}
\multiput(1546.92,206)(3,-4){2}{\rule{1pt}{.964pt}}
\put(1551.42,198){\rule{1pt}{0.964pt}}
\multiput(1549.92,200)(3,-2){2}{\rule{1pt}{.482pt}}
\put(1554.92,169){\rule{1pt}{6.986pt}}
\multiput(1552.92,183.50)(4,-14.5){2}{\rule{1pt}{3.493pt}}
\put(1558.42,169){\rule{1pt}{4.818pt}}
\multiput(1556.92,169)(3,10){2}{\rule{1pt}{2.409pt}}
\put(1561.42,189){\rule{1pt}{1.445pt}}
\multiput(1559.92,189)(3,3){2}{\rule{1pt}{0.723pt}}
\put(1564.92,195){\rule{1pt}{7.709pt}}
\multiput(1562.92,195)(4,16){2}{\rule{1pt}{3.854pt}}
\put(1568.42,227){\rule{1pt}{5.541pt}}
\multiput(1566.92,227)(3,11.5){2}{\rule{1pt}{2.77pt}}
\put(1571.42,232){\rule{1pt}{4.336pt}}
\multiput(1569.92,241)(3,-9){2}{\rule{1pt}{2.168pt}}
\put(1574.92,221){\rule{1pt}{2.65pt}}
\multiput(1572.92,226.50)(4,-5.5){2}{\rule{1pt}{1.325pt}}
\put(1578.42,221){\rule{1pt}{3.854pt}}
\multiput(1576.92,221)(3,8){2}{\rule{1pt}{1.927pt}}
\put(1581.42,221){\rule{1pt}{3.854pt}}
\multiput(1579.92,229)(3,-8){2}{\rule{1pt}{1.927pt}}
\put(1442,182){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{.35pt}{.35pt}}%
\put(1560,600){\makebox(0,0)[r]{Initial density 0.5}}
\put(220,704){\usebox{\plotpoint}}
\multiput(220,703.02)(10.936,-0.507){7}{\rule{6.597pt}{0.122pt}}
\multiput(220,703.27)(79.307,-5){2}{\rule{3.299pt}{.35pt}}
\multiput(313,698.02)(1.118,-0.501){47}{\rule{0.857pt}{0.121pt}}
\multiput(313,698.27)(53.220,-25){2}{\rule{0.429pt}{.35pt}}
\multiput(368,673.02)(9.875,-0.516){3}{\rule{4.638pt}{0.124pt}}
\multiput(368,673.27)(29.375,-3){2}{\rule{2.319pt}{.35pt}}
\multiput(407,671.47)(3.487,0.507){7}{\rule{2.188pt}{0.122pt}}
\multiput(407,670.27)(25.460,5){2}{\rule{1.094pt}{.35pt}}
\put(437,675.77){\rule{6.023pt}{.35pt}}
\multiput(437,675.27)(12.5,1){2}{\rule{3.011pt}{.35pt}}
\multiput(462.48,674.60)(0.501,-0.711){37}{\rule{0.121pt}{0.577pt}}
\multiput(461.27,675.80)(20,-26.801){2}{\rule{.35pt}{0.289pt}}
\put(482,647.77){\rule{4.336pt}{.35pt}}
\multiput(482,648.27)(9,-1){2}{\rule{2.168pt}{.35pt}}
\multiput(500,648.47)(3.944,0.516){3}{\rule{1.954pt}{.124pt}}
\multiput(500,647.27)(11.944,3){2}{\rule{0.977pt}{.35pt}}
\multiput(516,650.02)(0.641,-0.502){21}{\rule{0.525pt}{0.121pt}}
\multiput(516,650.27)(13.910,-12){2}{\rule{0.262pt}{.35pt}}
\multiput(531,638.02)(0.558,-0.502){19}{\rule{0.469pt}{0.121pt}}
\multiput(531,638.27)(11.026,-11){2}{\rule{0.235pt}{.35pt}}
\multiput(543.48,624.13)(0.502,-1.256){21}{\rule{0.121pt}{0.933pt}}
\multiput(542.27,626.06)(12,-27.063){2}{\rule{.35pt}{0.467pt}}
\put(555,598.77){\rule{2.65pt}{.35pt}}
\multiput(555,598.27)(5.5,1){2}{\rule{1.325pt}{.35pt}}
\put(566,599.77){\rule{2.409pt}{.35pt}}
\multiput(566,599.27)(5,1){2}{\rule{1.204pt}{.35pt}}
\multiput(576,600.02)(2.139,-0.516){3}{\rule{1.137pt}{0.124pt}}
\multiput(576,600.27)(6.639,-3){2}{\rule{0.569pt}{.35pt}}
\put(585,597.77){\rule{2.168pt}{.35pt}}
\multiput(585,597.27)(4.5,1){2}{\rule{1.084pt}{.35pt}}
\multiput(594.47,596.09)(0.504,-0.925){13}{\rule{0.121pt}{0.7pt}}
\multiput(593.27,597.55)(8,-12.547){2}{\rule{.35pt}{.35pt}}
\multiput(602,584.02)(1.881,-0.516){3}{\rule{1.021pt}{0.124pt}}
\multiput(602,584.27)(5.881,-3){2}{\rule{0.51pt}{.35pt}}
\multiput(610.47,582)(0.504,0.677){11}{\rule{0.121pt}{0.537pt}}
\multiput(609.27,582)(7,7.884){2}{\rule{.35pt}{0.269pt}}
\multiput(617,591.47)(0.618,0.505){9}{\rule{0.496pt}{0.122pt}}
\multiput(617,590.27)(5.971,6){2}{\rule{0.248pt}{.35pt}}
\put(624,595.27){\rule{1.312pt}{.35pt}}
\multiput(624,596.27)(4.276,-2){2}{\rule{0.656pt}{.35pt}}
\multiput(631,595.47)(1.366,0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(631,594.27)(4.366,3){2}{\rule{0.394pt}{.35pt}}
\multiput(637.47,598)(0.505,0.902){9}{\rule{0.122pt}{0.671pt}}
\multiput(636.27,598)(6,8.608){2}{\rule{.35pt}{0.335pt}}
\multiput(643.47,605.70)(0.505,-0.712){9}{\rule{0.122pt}{0.554pt}}
\multiput(642.27,606.85)(6,-6.850){2}{\rule{.35pt}{0.277pt}}
\multiput(649.47,596.15)(0.507,-1.358){7}{\rule{0.122pt}{0.928pt}}
\multiput(648.27,598.07)(5,-10.075){2}{\rule{.35pt}{0.464pt}}
\multiput(654.47,588)(0.507,0.885){7}{\rule{0.122pt}{0.648pt}}
\multiput(653.27,588)(5,6.656){2}{\rule{.35pt}{0.324pt}}
\multiput(659,596.47)(0.523,0.505){9}{\rule{0.438pt}{0.122pt}}
\multiput(659,595.27)(5.092,6){2}{\rule{0.219pt}{.35pt}}
\multiput(665,601.02)(0.546,-0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(665,601.27)(3.092,-4){2}{\rule{0.219pt}{.35pt}}
\put(669,597.77){\rule{1.204pt}{.35pt}}
\multiput(669,597.27)(2.5,1){2}{\rule{0.602pt}{.35pt}}
\put(674,598.77){\rule{1.204pt}{.35pt}}
\multiput(674,598.27)(2.5,1){2}{\rule{0.602pt}{.35pt}}
\multiput(679.47,597.82)(0.509,-0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(678.27,598.91)(4,-3.910){2}{\rule{.35pt}{0.262pt}}
\multiput(683,594.02)(0.546,-0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(683,594.27)(3.092,-4){2}{\rule{0.219pt}{.35pt}}
\put(687,591.27){\rule{0.962pt}{.35pt}}
\multiput(687,590.27)(3.002,2){2}{\rule{0.481pt}{.35pt}}
\put(692,593.27){\rule{0.787pt}{.35pt}}
\multiput(692,592.27)(2.366,2){2}{\rule{.394pt}{.35pt}}
\multiput(696,595.47)(.85,.516){3}{\rule{.554pt}{.124pt}}
\multiput(696,594.27)(2.850,3){2}{\rule{.277pt}{.35pt}}
\put(700,596.27){\rule{.612pt}{.35pt}}
\multiput(700,597.27)(1.729,-2){2}{\rule{.306pt}{.35pt}}
\multiput(703.47,593.46)(.509,-0.864){5}{\rule{0.123pt}{.613pt}}
\multiput(702.27,594.73)(4,-4.729){2}{\rule{.35pt}{0.306pt}}
\multiput(707,590.47)(.85,.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(707,589.27)(2.85,3){2}{\rule{0.277pt}{.35pt}}
\multiput(711.47,585.37)(.516,-3.686){3}{\rule{0.124pt}{1.837pt}}
\multiput(710.27,589.19)(3,-11.186){2}{\rule{.35pt}{.919pt}}
\multiput(714.47,574)(.509,-1.501){5}{\rule{.123pt}{.962pt}}
\multiput(713.27,576)(4,-8.002){2}{\rule{.35pt}{.481pt}}
\multiput(718.47,568)(0.516,1.623){3}{\rule{0.124pt}{.904pt}}
\multiput(717.27,568)(3,5.123){2}{\rule{.35pt}{.452pt}}
\multiput(721,574.02)(1.366,-.516){3}{\rule{0.787pt}{.124pt}}
\multiput(721,574.27)(4.366,-3){2}{\rule{0.394pt}{.35pt}}
\multiput(727.47,568.49)(0.505,-1.186){9}{\rule{.122pt}{.846pt}}
\multiput(726.27,570.24)(6,-11.244){2}{\rule{.35pt}{.423pt}}
\multiput(733.47,559)(0.505,1.565){9}{\rule{.122pt}{1.079pt}}
\multiput(732.27,559)(6,14.76){2}{\rule{.35pt}{.54pt}}
\multiput(739.47,576)(0.505,1.091){9}{\rule{.122pt}{.787pt}}
\multiput(738.27,576)(6,10.366){2}{\rule{.35pt}{.394pt}}
\multiput(745,587.02)(0.531,-.507){7}{\rule{.438pt}{.122pt}}
\multiput(745,587.27)(4.092,-5){2}{\rule{.219pt}{.35pt}}
\multiput(750.47,577.79)(.505,-1.849){9}{\rule{.122pt}{1.254pt}}
\multiput(749.27,580.40)(6,-17.397){2}{\rule{.35pt}{.627pt}}
\put(756,563.27){\rule{0.962pt}{.35pt}}
\multiput(756,562.27)(3.002,2){2}{\rule{0.481pt}{.35pt}}
\put(761,563.27){\rule{0.787pt}{.35pt}}
\multiput(761,564.27)(2.366,-2){2}{\rule{0.394pt}{.35pt}}
\multiput(765.47,557.12)(0.507,-2.186){7}{\rule{0.122pt}{1.418pt}}
\multiput(764.27,560.06)(5,-16.058){2}{\rule{.35pt}{0.709pt}}
\multiput(770,543.02)(0.705,-0.509){5}{\rule{0.525pt}{0.123pt}}
\multiput(770,543.27)(3.910,-4){2}{\rule{0.262pt}{.35pt}}
\multiput(775,540.47)(0.850,0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(775,539.27)(2.850,3){2}{\rule{0.277pt}{.35pt}}
\put(779,542.77){\rule{0.964pt}{.35pt}}
\multiput(779,542.27)(2,1){2}{\rule{.482pt}{.35pt}}
\put(783,544.27){\rule{0.787pt}{.35pt}}
\multiput(783,543.27)(2.366,2){2}{\rule{0.394pt}{.35pt}}
\multiput(787.47,540.19)(0.509,-2.297){5}{\rule{0.123pt}{1.4pt}}
\multiput(786.27,543.09)(4,-12.094){2}{\rule{.35pt}{0.7pt}}
\multiput(791,531.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(791,530.27)(3.092,4){2}{\rule{0.219pt}{.35pt}}
\multiput(795.47,529.91)(0.509,-1.979){5}{\rule{0.123pt}{1.225pt}}
\multiput(794.27,532.46)(4,-10.457){2}{\rule{.35pt}{0.613pt}}
\multiput(799.47,515.34)(0.516,-3.170){3}{\rule{0.124pt}{1.604pt}}
\multiput(798.27,518.67)(3,-9.670){2}{\rule{.35pt}{0.802pt}}
\put(802,508.77){\rule{0.964pt}{.35pt}}
\multiput(802,508.27)(2,1){2}{\rule{.482pt}{.35pt}}
\multiput(806.47,510)(0.516,3.686){3}{\rule{0.124pt}{1.837pt}}
\multiput(805.27,510)(3,11.186){2}{\rule{.35pt}{0.919pt}}
\multiput(809.47,521.37)(0.509,-1.342){5}{\rule{0.123pt}{0.875pt}}
\multiput(808.27,523.18)(4,-7.184){2}{\rule{.35pt}{0.438pt}}
\multiput(813.47,512.15)(0.507,-1.358){7}{\rule{0.122pt}{0.928pt}}
\multiput(812.27,514.07)(5,-10.075){2}{\rule{.35pt}{0.464pt}}
\multiput(818.47,504)(0.509,1.660){5}{\rule{0.123pt}{1.05pt}}
\multiput(817.27,504)(4,8.821){2}{\rule{.35pt}{0.525pt}}
\multiput(822.47,515)(0.507,0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(821.27,515)(5,4.947){2}{\rule{.35pt}{0.254pt}}
\put(831,520.77){\rule{1.204pt}{.35pt}}
\multiput(831,520.27)(2.5,1){2}{\rule{0.602pt}{.35pt}}
\multiput(836.47,522)(0.509,1.660){5}{\rule{0.123pt}{1.05pt}}
\multiput(835.27,522)(4,8.821){2}{\rule{.35pt}{0.525pt}}
\multiput(840,532.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(840,532.27)(2.850,-3){2}{\rule{0.277pt}{.35pt}}
\multiput(844.47,530)(0.509,1.342){5}{\rule{0.123pt}{0.875pt}}
\multiput(843.27,530)(4,7.184){2}{\rule{.35pt}{0.438pt}}
\multiput(848.47,539)(0.509,1.183){5}{\rule{0.123pt}{0.787pt}}
\multiput(847.27,539)(4,6.366){2}{\rule{.35pt}{0.394pt}}
\multiput(852,546.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(852,546.27)(2.092,-3){2}{\rule{0.219pt}{.35pt}}
\multiput(855.47,544)(0.509,1.024){5}{\rule{0.123pt}{0.7pt}}
\multiput(854.27,544)(4,5.547){2}{\rule{.35pt}{.35pt}}
\multiput(859.47,551)(0.516,4.460){3}{\rule{0.124pt}{2.188pt}}
\multiput(858.27,551)(3,13.460){2}{\rule{.35pt}{1.094pt}}
\put(827,521){\rule[-0.175pt]{0.964pt}{.35pt}}
\multiput(866.47,569)(0.516,3.686){3}{\rule{0.124pt}{1.837pt}}
\multiput(865.27,569)(3,11.186){2}{\rule{.35pt}{0.919pt}}
\multiput(869.47,579.64)(0.509,-1.660){5}{\rule{0.123pt}{1.05pt}}
\multiput(868.27,581.82)(4,-8.821){2}{\rule{.35pt}{.525pt}}
\multiput(873.47,573)(0.507,0.767){7}{\rule{.122pt}{.577pt}}
\multiput(872.27,573)(5,5.801){2}{\rule{.35pt}{.289pt}}
\multiput(878,580.47)(.85,.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(878,579.27)(2.85,3){2}{\rule{0.277pt}{.35pt}}
\multiput(882.47,583)(.509,2.297){5}{\rule{0.123pt}{1.4pt}}
\multiput(881.27,583)(4,12.094){2}{\rule{.35pt}{0.7pt}}
\multiput(886.47,594.73)(.516,-1.366){3}{\rule{0.124pt}{.787pt}}
\multiput(885.27,596.37)(3,-4.366){2}{\rule{.35pt}{.394pt}}
\put(862,569){\rule[-.175pt]{0.964pt}{.35pt}}
\multiput(893.47,592)(.509,.705){5}{\rule{0.123pt}{.525pt}}
\multiput(892.27,592)(4,3.91){2}{\rule{.35pt}{.262pt}}
\multiput(897.47,597)(.516,1.366){3}{\rule{.124pt}{.787pt}}
\multiput(896.27,597)(3,4.366){2}{\rule{.35pt}{.394pt}}
\multiput(900,603.47)(.850,.516){3}{\rule{.554pt}{0.124pt}}
\multiput(900,602.27)(2.85,3){2}{\rule{.277pt}{.35pt}}
\multiput(904.47,601.28)(.516,-2.139){3}{\rule{0.124pt}{1.137pt}}
\multiput(903.27,603.64)(3,-6.639){2}{\rule{.35pt}{0.569pt}}
\multiput(907.47,597)(0.509,2.297){5}{\rule{0.123pt}{1.4pt}}
\multiput(906.27,597)(4,12.094){2}{\rule{.35pt}{0.7pt}}
\multiput(911.47,612)(0.509,0.705){5}{\rule{0.123pt}{0.525pt}}
\multiput(910.27,612)(4,3.910){2}{\rule{.35pt}{0.262pt}}
\multiput(915.47,612.28)(0.509,-1.820){5}{\rule{0.123pt}{1.137pt}}
\multiput(914.27,614.64)(4,-9.639){2}{\rule{.35pt}{0.569pt}}
\multiput(919.47,599.91)(0.509,-1.979){5}{\rule{0.123pt}{1.225pt}}
\multiput(918.27,602.46)(4,-10.457){2}{\rule{.35pt}{0.613pt}}
\multiput(923.47,585.83)(0.516,-2.913){3}{\rule{0.124pt}{1.487pt}}
\multiput(922.27,588.91)(3,-8.913){2}{\rule{.35pt}{0.744pt}}
\put(926,578.77){\rule{0.964pt}{.35pt}}
\multiput(926,579.27)(2,-1){2}{\rule{.482pt}{.35pt}}
\multiput(930.47,566.53)(0.516,-6.265){3}{\rule{0.124pt}{3.004pt}}
\multiput(929.27,572.76)(3,-18.765){2}{\rule{.35pt}{1.502pt}}
\multiput(933.47,551.46)(0.509,-0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(932.27,552.73)(4,-4.729){2}{\rule{.35pt}{0.306pt}}
\multiput(937,548.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(937,547.27)(3.092,4){2}{\rule{0.219pt}{.35pt}}
\multiput(941.47,546.31)(0.516,-2.655){3}{\rule{0.124pt}{1.371pt}}
\multiput(940.27,549.15)(3,-8.155){2}{\rule{.35pt}{0.685pt}}
\multiput(944.47,541)(0.509,1.660){5}{\rule{0.123pt}{1.05pt}}
\multiput(943.27,541)(4,8.821){2}{\rule{.35pt}{0.525pt}}
\multiput(948.47,546.55)(0.509,-2.138){5}{\rule{0.123pt}{1.312pt}}
\multiput(947.27,549.28)(4,-11.276){2}{\rule{.35pt}{0.656pt}}
\multiput(952.47,531.34)(0.516,-3.170){3}{\rule{0.124pt}{1.604pt}}
\multiput(951.27,534.67)(3,-9.670){2}{\rule{.35pt}{0.802pt}}
\multiput(955.47,521)(0.509,-1.501){5}{\rule{0.123pt}{0.962pt}}
\multiput(954.27,523)(4,-8.002){2}{\rule{.35pt}{0.481pt}}
\multiput(959.47,508.34)(0.516,-3.170){3}{\rule{0.124pt}{1.604pt}}
\multiput(958.27,511.67)(3,-9.670){2}{\rule{.35pt}{0.802pt}}
\multiput(962,501.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(962,501.27)(2.850,-3){2}{\rule{0.277pt}{.35pt}}
\multiput(966.47,494.64)(0.509,-1.660){5}{\rule{0.123pt}{1.05pt}}
\multiput(965.27,496.82)(4,-8.821){2}{\rule{.35pt}{0.525pt}}
\multiput(970.47,474.08)(0.516,-7.038){3}{\rule{0.124pt}{3.354pt}}
\multiput(969.27,481.04)(3,-21.038){2}{\rule{.35pt}{1.677pt}}
\put(973,458.77){\rule{0.964pt}{.35pt}}
\multiput(973,459.27)(2,-1){2}{\rule{.482pt}{.35pt}}
\multiput(977.47,459)(0.516,2.655){3}{\rule{0.124pt}{1.371pt}}
\multiput(976.27,459)(3,8.155){2}{\rule{.35pt}{0.685pt}}
\multiput(980.47,470)(0.516,2.397){3}{\rule{0.124pt}{1.254pt}}
\multiput(979.27,470)(3,7.397){2}{\rule{.35pt}{0.627pt}}
\put(983,479.77){\rule{0.964pt}{.35pt}}
\multiput(983,479.27)(2,1){2}{\rule{.482pt}{.35pt}}
\multiput(987.47,481)(0.509,1.342){5}{\rule{0.123pt}{0.875pt}}
\multiput(986.27,481)(4,7.184){2}{\rule{.35pt}{0.438pt}}
\multiput(991.47,483.83)(0.516,-2.913){3}{\rule{0.124pt}{1.487pt}}
\multiput(990.27,486.91)(3,-8.913){2}{\rule{.35pt}{0.744pt}}
\put(994,477.77){\rule{0.964pt}{.35pt}}
\multiput(994,477.27)(2,1){2}{\rule{.482pt}{.35pt}}
\multiput(998.47,479)(0.516,4.460){3}{\rule{0.124pt}{2.188pt}}
\multiput(997.27,479)(3,13.460){2}{\rule{.35pt}{1.094pt}}
\multiput(1001.47,493.37)(0.509,-1.342){5}{\rule{0.123pt}{0.875pt}}
\multiput(1000.27,495.18)(4,-7.184){2}{\rule{.35pt}{0.438pt}}
\multiput(1005.47,479.89)(0.516,-3.944){3}{\rule{0.124pt}{1.954pt}}
\multiput(1004.27,483.94)(3,-11.944){2}{\rule{.35pt}{0.977pt}}
\multiput(1008.47,463.65)(0.509,-3.411){5}{\rule{0.123pt}{2.013pt}}
\multiput(1007.27,467.82)(4,-17.823){2}{\rule{.35pt}{1.006pt}}
\multiput(1012,450.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1012,449.27)(2.092,3){2}{\rule{0.219pt}{.35pt}}
\multiput(1015.47,453)(0.509,2.616){5}{\rule{0.123pt}{1.575pt}}
\multiput(1014.27,453)(4,13.731){2}{\rule{.35pt}{0.787pt}}
\multiput(1019.47,470)(0.516,2.397){3}{\rule{0.124pt}{1.254pt}}
\multiput(1018.27,470)(3,7.397){2}{\rule{.35pt}{0.627pt}}
\put(1022,480.27){\rule{0.787pt}{.35pt}}
\multiput(1022,479.27)(2.366,2){2}{\rule{0.394pt}{.35pt}}
\multiput(1026.47,482)(0.516,1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1025.27,482)(3,5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1029.47,490)(0.509,1.501){5}{\rule{0.123pt}{0.962pt}}
\multiput(1028.27,490)(4,8.002){2}{\rule{.35pt}{0.481pt}}
\multiput(1033.47,500)(0.516,3.686){3}{\rule{0.124pt}{1.837pt}}
\multiput(1032.27,500)(3,11.186){2}{\rule{.35pt}{0.919pt}}
\multiput(1036.47,510.64)(0.509,-1.660){5}{\rule{0.123pt}{1.05pt}}
\multiput(1035.27,512.82)(4,-8.821){2}{\rule{.35pt}{0.525pt}}
\multiput(1040.47,498.79)(0.516,-2.397){3}{\rule{0.124pt}{1.254pt}}
\multiput(1039.27,501.40)(3,-7.397){2}{\rule{.35pt}{0.627pt}}
\multiput(1043.47,494)(0.509,1.342){5}{\rule{0.123pt}{0.875pt}}
\multiput(1042.27,494)(4,7.184){2}{\rule{.35pt}{0.438pt}}
\multiput(1047.47,503)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1046.27,503)(3,2.850){2}{\rule{.35pt}{0.277pt}}
\multiput(1050.47,507)(0.509,1.024){5}{\rule{0.123pt}{0.7pt}}
\multiput(1049.27,507)(4,5.547){2}{\rule{.35pt}{.35pt}}
\multiput(1054.47,514)(0.516,2.139){3}{\rule{0.124pt}{1.137pt}}
\multiput(1053.27,514)(3,6.639){2}{\rule{.35pt}{0.569pt}}
\multiput(1057.47,519)(0.509,-1.501){5}{\rule{0.123pt}{0.962pt}}
\multiput(1056.27,521)(4,-8.002){2}{\rule{.35pt}{0.481pt}}
\multiput(1061.47,513)(0.516,4.975){3}{\rule{0.124pt}{2.421pt}}
\multiput(1060.27,513)(3,14.975){2}{\rule{.35pt}{1.21pt}}
\put(1064,533.27){\rule{0.787pt}{.35pt}}
\multiput(1064,532.27)(2.366,2){2}{\rule{0.394pt}{.35pt}}
\multiput(1068.47,529.79)(0.516,-2.397){3}{\rule{0.124pt}{1.254pt}}
\multiput(1067.27,532.40)(3,-7.397){2}{\rule{.35pt}{0.627pt}}
\multiput(1071.47,521)(0.509,-1.501){5}{\rule{0.123pt}{0.962pt}}
\multiput(1070.27,523)(4,-8.002){2}{\rule{.35pt}{0.481pt}}
\multiput(1075.47,515)(0.516,1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1074.27,515)(3,5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1078.47,523)(0.509,2.934){5}{\rule{0.123pt}{1.75pt}}
\multiput(1077.27,523)(4,15.368){2}{\rule{.35pt}{0.875pt}}
\multiput(1082.47,537.76)(0.516,-1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1081.27,539.88)(3,-5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1085.47,534)(0.516,2.397){3}{\rule{0.124pt}{1.254pt}}
\multiput(1084.27,534)(3,7.397){2}{\rule{.35pt}{0.627pt}}
\put(1088,543.77){\rule{0.964pt}{.35pt}}
\multiput(1088,543.27)(2,1){2}{\rule{.482pt}{.35pt}}
\multiput(1092.47,536.40)(0.516,-4.202){3}{\rule{0.124pt}{2.071pt}}
\multiput(1091.27,540.70)(3,-12.702){2}{\rule{.35pt}{1.035pt}}
\multiput(1095.47,528)(0.509,1.024){5}{\rule{0.123pt}{0.7pt}}
\multiput(1094.27,528)(4,5.547){2}{\rule{.35pt}{.35pt}}
\put(1099,534.77){\rule{0.723pt}{.35pt}}
\multiput(1099,534.27)(1.5,1){2}{\rule{0.361pt}{.35pt}}
\multiput(1102.47,536)(0.509,1.660){5}{\rule{0.123pt}{1.05pt}}
\multiput(1101.27,536)(4,8.821){2}{\rule{.35pt}{0.525pt}}
\multiput(1106.47,547)(0.516,2.913){3}{\rule{0.124pt}{1.487pt}}
\multiput(1105.27,547)(3,8.913){2}{\rule{.35pt}{0.744pt}}
\multiput(1109.47,553.79)(0.516,-2.397){3}{\rule{0.124pt}{1.254pt}}
\multiput(1108.27,556.40)(3,-7.397){2}{\rule{.35pt}{0.627pt}}
\multiput(1112.47,543.19)(0.509,-2.297){5}{\rule{0.123pt}{1.4pt}}
\multiput(1111.27,546.09)(4,-12.094){2}{\rule{.35pt}{0.7pt}}
\multiput(1116.47,534)(0.516,4.202){3}{\rule{0.124pt}{2.071pt}}
\multiput(1115.27,534)(3,12.702){2}{\rule{.35pt}{1.035pt}}
\put(1119,551.27){\rule{0.787pt}{.35pt}}
\multiput(1119,550.27)(2.366,2){2}{\rule{0.394pt}{.35pt}}
\multiput(1123.47,548.76)(0.516,-1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1122.27,550.88)(3,-5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1126.47,540.28)(0.509,-1.820){5}{\rule{0.123pt}{1.137pt}}
\multiput(1125.27,542.64)(4,-9.639){2}{\rule{.35pt}{0.569pt}}
\multiput(1130.47,533)(0.516,1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1129.27,533)(3,5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1133.47,541)(0.516,3.944){3}{\rule{0.124pt}{1.954pt}}
\multiput(1132.27,541)(3,11.944){2}{\rule{.35pt}{0.977pt}}
\multiput(1136.47,557)(0.509,1.342){5}{\rule{0.123pt}{0.875pt}}
\multiput(1135.27,557)(4,7.184){2}{\rule{.35pt}{0.438pt}}
\multiput(1140.47,560.31)(0.516,-2.655){3}{\rule{0.124pt}{1.371pt}}
\multiput(1139.27,563.15)(3,-8.155){2}{\rule{.35pt}{0.685pt}}
\multiput(1143.47,555)(0.509,1.501){5}{\rule{0.123pt}{0.962pt}}
\multiput(1142.27,555)(4,8.002){2}{\rule{.35pt}{0.481pt}}
\multiput(1147.47,559.79)(0.516,-2.397){3}{\rule{0.124pt}{1.254pt}}
\multiput(1146.27,562.40)(3,-7.397){2}{\rule{.35pt}{0.627pt}}
\multiput(1150.47,552.70)(0.516,-0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1149.27,553.85)(3,-2.850){2}{\rule{.35pt}{0.277pt}}
\put(1153,549.27){\rule{0.787pt}{.35pt}}
\multiput(1153,550.27)(2.366,-2){2}{\rule{0.394pt}{.35pt}}
\multiput(1157.47,549)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1156.27,549)(3,2.850){2}{\rule{.35pt}{0.277pt}}
\multiput(1160.47,553)(0.509,1.024){5}{\rule{0.123pt}{0.7pt}}
\multiput(1159.27,553)(4,5.547){2}{\rule{.35pt}{.35pt}}
\multiput(1164.47,560)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1163.27,560)(3,4.366){2}{\rule{.35pt}{0.394pt}}
\multiput(1167.47,557.40)(0.516,-4.202){3}{\rule{0.124pt}{2.071pt}}
\multiput(1166.27,561.70)(3,-12.702){2}{\rule{.35pt}{1.035pt}}
\multiput(1170.47,539.92)(0.509,-3.730){5}{\rule{0.123pt}{2.188pt}}
\multiput(1169.27,544.46)(4,-19.460){2}{\rule{.35pt}{1.094pt}}
\multiput(1174.47,520.28)(0.516,-2.139){3}{\rule{0.124pt}{1.137pt}}
\multiput(1173.27,522.64)(3,-6.639){2}{\rule{.35pt}{0.569pt}}
\multiput(1177.47,513.22)(0.516,-1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1176.27,514.61)(3,-3.608){2}{\rule{.35pt}{0.335pt}}
\multiput(1180.47,506.64)(0.509,-1.660){5}{\rule{0.123pt}{1.05pt}}
\multiput(1179.27,508.82)(4,-8.821){2}{\rule{.35pt}{0.525pt}}
\multiput(1184.47,500)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1183.27,500)(3,3.608){2}{\rule{.35pt}{0.335pt}}
%\put(889,592){\rule[-0.175pt]{0.964pt}{.35pt}}
\multiput(1191,504.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1191,504.27)(2.092,-3){2}{\rule{0.219pt}{.35pt}}
\multiput(1194.47,502)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1193.27,502)(3,5.123){2}{\rule{.35pt}{0.452pt}}
\multiput(1197.47,506.09)(0.509,-1.024){5}{\rule{0.123pt}{0.7pt}}
\multiput(1196.27,507.55)(4,-5.547){2}{\rule{.35pt}{.35pt}}
\put(1201,500.77){\rule{0.723pt}{.35pt}}
\multiput(1201,501.27)(1.5,-1){2}{\rule{0.361pt}{.35pt}}
\multiput(1204.47,501)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1203.27,501)(3,4.366){2}{\rule{.35pt}{0.394pt}}
\multiput(1207.47,502.28)(0.509,-1.820){5}{\rule{0.123pt}{1.137pt}}
\multiput(1206.27,504.64)(4,-9.639){2}{\rule{.35pt}{0.569pt}}
%\put(1187,505){\rule[-0.175pt]{0.964pt}{.35pt}}
\multiput(1214.47,495)(0.509,1.660){5}{\rule{0.123pt}{1.05pt}}
\multiput(1213.27,495)(4,8.821){2}{\rule{.35pt}{0.525pt}}
\multiput(1218.47,500.79)(0.516,-2.397){3}{\rule{0.124pt}{1.254pt}}
\multiput(1217.27,503.40)(3,-7.397){2}{\rule{.35pt}{0.627pt}}
\multiput(1221.47,496)(0.516,2.139){3}{\rule{0.124pt}{1.137pt}}
\multiput(1220.27,496)(3,6.639){2}{\rule{.35pt}{0.569pt}}
\multiput(1224.47,501.73)(0.509,-1.183){5}{\rule{0.123pt}{0.787pt}}
\multiput(1223.27,503.37)(4,-6.366){2}{\rule{.35pt}{0.394pt}}
\multiput(1228.47,489.86)(0.516,-3.428){3}{\rule{0.124pt}{1.721pt}}
\multiput(1227.27,493.43)(3,-10.428){2}{\rule{.35pt}{0.86pt}}
\multiput(1231.47,474.89)(0.516,-3.944){3}{\rule{0.124pt}{1.954pt}}
\multiput(1230.27,478.94)(3,-11.944){2}{\rule{.35pt}{0.977pt}}
\multiput(1234.47,464.46)(0.509,-0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(1233.27,465.73)(4,-4.729){2}{\rule{.35pt}{0.306pt}}
%\put(1211,495){\rule[-0.175pt]{0.723pt}{.35pt}}
\multiput(1241.47,461)(0.516,4.202){3}{\rule{0.124pt}{2.071pt}}
\multiput(1240.27,461)(3,12.702){2}{\rule{.35pt}{1.035pt}}
\multiput(1244.47,478)(0.509,1.979){5}{\rule{0.123pt}{1.225pt}}
\multiput(1243.27,478)(4,10.457){2}{\rule{.35pt}{0.613pt}}
\multiput(1248,491.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1248,490.27)(2.092,3){2}{\rule{0.219pt}{.35pt}}
\multiput(1251.47,494)(0.516,2.139){3}{\rule{0.124pt}{1.137pt}}
\multiput(1250.27,494)(3,6.639){2}{\rule{.35pt}{0.569pt}}
\put(1254,503.27){\rule{0.787pt}{.35pt}}
\multiput(1254,502.27)(2.366,2){2}{\rule{0.394pt}{.35pt}}
\multiput(1258.47,497.37)(0.516,-3.686){3}{\rule{0.124pt}{1.837pt}}
\multiput(1257.27,501.19)(3,-11.186){2}{\rule{.35pt}{0.919pt}}
\multiput(1261,490.47)(0.850,0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(1261,489.27)(2.850,3){2}{\rule{0.277pt}{.35pt}}
\multiput(1265.47,490.70)(0.516,-0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1264.27,491.85)(3,-2.850){2}{\rule{.35pt}{0.277pt}}
\multiput(1268.47,480.40)(0.516,-4.202){3}{\rule{0.124pt}{2.071pt}}
\multiput(1267.27,484.70)(3,-12.702){2}{\rule{.35pt}{1.035pt}}
\multiput(1271.47,472)(0.509,3.093){5}{\rule{0.123pt}{1.837pt}}
\multiput(1270.27,472)(4,16.186){2}{\rule{.35pt}{0.919pt}}
\multiput(1275.47,492)(0.516,3.428){3}{\rule{0.124pt}{1.721pt}}
\multiput(1274.27,492)(3,10.428){2}{\rule{.35pt}{0.86pt}}
\multiput(1278.47,501.28)(0.516,-2.139){3}{\rule{0.124pt}{1.137pt}}
\multiput(1277.27,503.64)(3,-6.639){2}{\rule{.35pt}{0.569pt}}
\multiput(1281.47,488.65)(0.509,-3.411){5}{\rule{0.123pt}{2.013pt}}
\multiput(1280.27,492.82)(4,-17.823){2}{\rule{.35pt}{1.006pt}}
\put(1285,473.77){\rule{0.723pt}{.35pt}}
\multiput(1285,474.27)(1.5,-1){2}{\rule{0.361pt}{.35pt}}
\multiput(1288.47,474)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1287.27,474)(3,4.366){2}{\rule{.35pt}{0.394pt}}
\multiput(1291.47,468.01)(0.509,-5.003){5}{\rule{0.123pt}{2.888pt}}
\multiput(1290.27,474.01)(4,-26.007){2}{\rule{.35pt}{1.444pt}}
\multiput(1295.47,445.70)(0.516,-0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1294.27,446.85)(3,-2.850){2}{\rule{.35pt}{0.277pt}}
\multiput(1298.47,441.70)(0.516,-0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1297.27,442.85)(3,-2.850){2}{\rule{.35pt}{0.277pt}}
\multiput(1301.47,436.73)(0.509,-1.183){5}{\rule{0.123pt}{0.787pt}}
\multiput(1300.27,438.37)(4,-6.366){2}{\rule{.35pt}{0.394pt}}
\put(1305,431.77){\rule{0.723pt}{.35pt}}
\multiput(1305,431.27)(1.5,1){2}{\rule{0.361pt}{.35pt}}
\multiput(1308.47,433)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1307.27,433)(3,4.366){2}{\rule{.35pt}{0.394pt}}
\multiput(1311.47,430.28)(0.509,-3.571){5}{\rule{0.123pt}{2.1pt}}
\multiput(1310.27,434.64)(4,-18.641){2}{\rule{.35pt}{1.05pt}}
\multiput(1315.47,407.40)(0.516,-4.202){3}{\rule{0.124pt}{2.071pt}}
\multiput(1314.27,411.70)(3,-12.702){2}{\rule{.35pt}{1.035pt}}
\multiput(1318,398.02)(0.546,-0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(1318,398.27)(3.092,-4){2}{\rule{0.219pt}{.35pt}}
\multiput(1322.47,395)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1321.27,395)(3,2.850){2}{\rule{.35pt}{0.277pt}}
\put(1325,397.77){\rule{0.723pt}{.35pt}}
\multiput(1325,398.27)(1.5,-1){2}{\rule{0.361pt}{.35pt}}
\multiput(1328,397.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(1328,397.27)(2.850,-3){2}{\rule{0.277pt}{.35pt}}
%\put(1238,461){\rule[-0.175pt]{0.723pt}{.35pt}}
\multiput(1335.47,387.86)(0.516,-3.428){3}{\rule{0.124pt}{1.721pt}}
\multiput(1334.27,391.43)(3,-10.428){2}{\rule{.35pt}{0.86pt}}
\multiput(1338.47,378.46)(0.509,-0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(1337.27,379.73)(4,-4.729){2}{\rule{.35pt}{0.306pt}}
\multiput(1342.47,369.31)(0.516,-2.655){3}{\rule{0.124pt}{1.371pt}}
\multiput(1341.27,372.15)(3,-8.155){2}{\rule{.35pt}{0.685pt}}
\multiput(1345.47,360.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1344.27,362.37)(3,-4.366){2}{\rule{.35pt}{0.394pt}}
\multiput(1348.47,358)(0.509,1.501){5}{\rule{0.123pt}{0.962pt}}
\multiput(1347.27,358)(4,8.002){2}{\rule{.35pt}{0.481pt}}
\multiput(1352.47,368)(0.516,2.139){3}{\rule{0.124pt}{1.137pt}}
\multiput(1351.27,368)(3,6.639){2}{\rule{.35pt}{0.569pt}}
\multiput(1355.47,367.92)(0.516,-4.460){3}{\rule{0.124pt}{2.188pt}}
\multiput(1354.27,372.46)(3,-13.460){2}{\rule{.35pt}{1.094pt}}
\multiput(1358.47,359)(0.509,3.093){5}{\rule{0.123pt}{1.837pt}}
\multiput(1357.27,359)(4,16.186){2}{\rule{.35pt}{0.919pt}}
\multiput(1362.47,379)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1361.27,379)(3,5.123){2}{\rule{.35pt}{0.452pt}}
\multiput(1365.47,386)(0.516,1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1364.27,386)(3,5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1368,393.02)(0.546,-0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(1368,393.27)(3.092,-4){2}{\rule{0.219pt}{.35pt}}
\multiput(1372.47,390)(0.516,5.749){3}{\rule{0.124pt}{2.771pt}}
\multiput(1371.27,390)(3,17.249){2}{\rule{.35pt}{1.385pt}}
\put(1332,395){\rule[-0.175pt]{0.723pt}{.35pt}}
\multiput(1378.47,408.28)(0.509,-1.820){5}{\rule{0.123pt}{1.137pt}}
\multiput(1377.27,410.64)(4,-9.639){2}{\rule{.35pt}{0.569pt}}
\multiput(1382.47,401)(0.516,3.686){3}{\rule{0.124pt}{1.837pt}}
\multiput(1381.27,401)(3,11.186){2}{\rule{.35pt}{0.919pt}}
\multiput(1385.47,416)(0.516,7.554){3}{\rule{0.124pt}{3.588pt}}
\multiput(1384.27,416)(3,22.554){2}{\rule{.35pt}{1.794pt}}
\multiput(1388.47,439.46)(0.509,-2.616){5}{\rule{0.123pt}{1.575pt}}
\multiput(1387.27,442.73)(4,-13.731){2}{\rule{.35pt}{0.787pt}}
\multiput(1392.47,419.92)(0.516,-4.460){3}{\rule{0.124pt}{2.188pt}}
\multiput(1391.27,424.46)(3,-13.460){2}{\rule{.35pt}{1.094pt}}
\multiput(1395.47,411)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1394.27,411)(3,4.366){2}{\rule{.35pt}{0.394pt}}
\multiput(1398.47,413)(0.509,-1.501){5}{\rule{0.123pt}{0.962pt}}
\multiput(1397.27,415)(4,-8.002){2}{\rule{.35pt}{0.481pt}}
\multiput(1402.47,403.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1401.27,405.37)(3,-4.366){2}{\rule{.35pt}{0.394pt}}
\multiput(1405.47,401)(0.516,7.296){3}{\rule{0.124pt}{3.471pt}}
\multiput(1404.27,401)(3,21.796){2}{\rule{.35pt}{1.735pt}}
\multiput(1408.47,430)(0.509,2.138){5}{\rule{0.123pt}{1.312pt}}
\multiput(1407.27,430)(4,11.276){2}{\rule{.35pt}{0.656pt}}
\put(1412,442.27){\rule{0.612pt}{.35pt}}
\multiput(1412,443.27)(1.729,-2){2}{\rule{0.306pt}{.35pt}}
\multiput(1415.47,442)(0.516,1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1414.27,442)(3,5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1418.47,450)(0.509,2.297){5}{\rule{0.123pt}{1.4pt}}
\multiput(1417.27,450)(4,12.094){2}{\rule{.35pt}{0.7pt}}
\multiput(1422.47,454.95)(0.516,-4.975){3}{\rule{0.124pt}{2.421pt}}
\multiput(1421.27,459.98)(3,-14.975){2}{\rule{.35pt}{1.21pt}}
\multiput(1425.47,445)(0.509,1.660){5}{\rule{0.123pt}{1.05pt}}
\multiput(1424.27,445)(4,8.821){2}{\rule{.35pt}{0.525pt}}
\multiput(1429.47,456)(0.516,2.913){3}{\rule{0.124pt}{1.487pt}}
\multiput(1428.27,456)(3,8.913){2}{\rule{.35pt}{0.744pt}}
\multiput(1432,467.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1432,467.27)(2.092,-3){2}{\rule{0.219pt}{.35pt}}
\multiput(1435.47,459.19)(0.509,-2.297){5}{\rule{0.123pt}{1.4pt}}
\multiput(1434.27,462.09)(4,-12.094){2}{\rule{.35pt}{0.7pt}}
\multiput(1439.47,450)(0.516,1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1438.27,450)(3,5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1442.47,449.89)(0.516,-3.944){3}{\rule{0.124pt}{1.954pt}}
\multiput(1441.27,453.94)(3,-11.944){2}{\rule{.35pt}{0.977pt}}
\multiput(1445.47,439.46)(0.509,-0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(1444.27,440.73)(4,-4.729){2}{\rule{.35pt}{0.306pt}}
\multiput(1449.47,436)(0.516,4.202){3}{\rule{0.124pt}{2.071pt}}
\multiput(1448.27,436)(3,12.702){2}{\rule{.35pt}{1.035pt}}
\multiput(1452.47,443.92)(0.516,-4.460){3}{\rule{0.124pt}{2.188pt}}
\multiput(1451.27,448.46)(3,-13.460){2}{\rule{.35pt}{1.094pt}}
\multiput(1455.47,435)(0.509,2.456){5}{\rule{0.123pt}{1.487pt}}
\multiput(1454.27,435)(4,12.913){2}{\rule{.35pt}{0.744pt}}
\multiput(1459,450.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1459,450.27)(2.092,-3){2}{\rule{0.219pt}{.35pt}}
\multiput(1462.47,444.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1461.27,446.12)(3,-5.123){2}{\rule{.35pt}{0.452pt}}
\multiput(1465,441.47)(0.850,0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(1465,440.27)(2.850,3){2}{\rule{0.277pt}{.35pt}}
\multiput(1469.47,439.28)(0.516,-2.139){3}{\rule{0.124pt}{1.137pt}}
\multiput(1468.27,441.64)(3,-6.639){2}{\rule{.35pt}{0.569pt}}
\multiput(1472.47,430.76)(0.516,-1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1471.27,432.88)(3,-5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1475,427.47)(0.850,0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(1475,426.27)(2.850,3){2}{\rule{0.277pt}{.35pt}}
\multiput(1479.47,425.28)(0.516,-2.139){3}{\rule{0.124pt}{1.137pt}}
\multiput(1478.27,427.64)(3,-6.639){2}{\rule{.35pt}{0.569pt}}
\multiput(1482.47,421)(0.516,5.233){3}{\rule{0.124pt}{2.538pt}}
\multiput(1481.27,421)(3,15.733){2}{\rule{.35pt}{1.269pt}}
\multiput(1485.47,442)(0.509,4.367){5}{\rule{0.123pt}{2.538pt}}
\multiput(1484.27,442)(4,22.733){2}{\rule{.35pt}{1.269pt}}
\multiput(1489.47,470)(0.516,7.038){3}{\rule{0.124pt}{3.354pt}}
\multiput(1488.27,470)(3,21.038){2}{\rule{.35pt}{1.677pt}}
\multiput(1492.47,498)(0.516,2.655){3}{\rule{0.124pt}{1.371pt}}
\multiput(1491.27,498)(3,8.155){2}{\rule{.35pt}{0.685pt}}
\put(1495,507.27){\rule{0.787pt}{.35pt}}
\multiput(1495,508.27)(2.366,-2){2}{\rule{0.394pt}{.35pt}}
\multiput(1499.47,495.98)(0.516,-5.491){3}{\rule{0.124pt}{2.654pt}}
\multiput(1498.27,501.49)(3,-16.491){2}{\rule{.35pt}{1.327pt}}
\multiput(1502.47,485)(0.516,3.686){3}{\rule{0.124pt}{1.837pt}}
\multiput(1501.27,485)(3,11.186){2}{\rule{.35pt}{0.919pt}}
\put(1505,499.77){\rule{0.964pt}{.35pt}}
\multiput(1505,499.27)(2,1){2}{\rule{.482pt}{.35pt}}
\multiput(1509.47,497.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1508.27,499.12)(3,-5.123){2}{\rule{.35pt}{0.452pt}}
\multiput(1512.47,494)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1511.27,494)(3,4.366){2}{\rule{.35pt}{0.394pt}}
\multiput(1515.47,500)(0.509,3.571){5}{\rule{0.123pt}{2.1pt}}
\multiput(1514.27,500)(4,18.641){2}{\rule{.35pt}{1.05pt}}
\multiput(1519.47,523)(0.516,1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1518.27,523)(3,5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1522.47,521.92)(0.516,-4.460){3}{\rule{0.124pt}{2.188pt}}
\multiput(1521.27,526.46)(3,-13.460){2}{\rule{.35pt}{1.094pt}}
\multiput(1525.47,509.37)(0.509,-1.342){5}{\rule{0.123pt}{0.875pt}}
\multiput(1524.27,511.18)(4,-7.184){2}{\rule{.35pt}{0.438pt}}
\multiput(1529.47,504)(0.516,3.428){3}{\rule{0.124pt}{1.721pt}}
\multiput(1528.27,504)(3,10.428){2}{\rule{.35pt}{0.86pt}}
\multiput(1532.47,518)(0.516,7.038){3}{\rule{0.124pt}{3.354pt}}
\multiput(1531.27,518)(3,21.038){2}{\rule{.35pt}{1.677pt}}
%\put(1375,413){\rule[-0.175pt]{0.723pt}{.35pt}}
\multiput(1539.47,546)(0.516,5.491){3}{\rule{0.124pt}{2.654pt}}
\multiput(1538.27,546)(3,16.491){2}{\rule{.35pt}{1.327pt}}
\multiput(1542.47,565.70)(0.516,-0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1541.27,566.85)(3,-2.850){2}{\rule{.35pt}{0.277pt}}
\multiput(1545,564.47)(0.546,0.509){5}{\rule{0.438pt}{0.123pt}}
\multiput(1545,563.27)(3.092,4){2}{\rule{0.219pt}{.35pt}}
\multiput(1549.47,559.89)(0.516,-3.944){3}{\rule{0.124pt}{1.954pt}}
\multiput(1548.27,563.94)(3,-11.944){2}{\rule{.35pt}{0.977pt}}
\multiput(1552.47,552)(0.516,1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1551.27,552)(3,5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1555.47,560)(0.509,4.685){5}{\rule{0.123pt}{2.713pt}}
\multiput(1554.27,560)(4,24.370){2}{\rule{.35pt}{1.356pt}}
\multiput(1559.47,579.95)(0.516,-4.975){3}{\rule{0.124pt}{2.421pt}}
\multiput(1558.27,584.98)(3,-14.975){2}{\rule{.35pt}{1.21pt}}
\multiput(1562.47,570)(0.516,6.265){3}{\rule{0.124pt}{3.004pt}}
\multiput(1561.27,570)(3,18.765){2}{\rule{.35pt}{1.502pt}}
\multiput(1565.47,595)(0.509,1.342){5}{\rule{0.123pt}{0.875pt}}
\multiput(1564.27,595)(4,7.184){2}{\rule{.35pt}{0.438pt}}
\multiput(1569,603.02)(0.592,-0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1569,603.27)(2.092,-3){2}{\rule{0.219pt}{.35pt}}
\put(1572,599.27){\rule{0.612pt}{.35pt}}
\multiput(1572,600.27)(1.729,-2){2}{\rule{0.306pt}{.35pt}}
\multiput(1575.47,599)(0.509,1.820){5}{\rule{0.123pt}{1.137pt}}
\multiput(1574.27,599)(4,9.639){2}{\rule{.35pt}{0.569pt}}
\multiput(1579.47,611)(0.516,1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1578.27,611)(3,5.881){2}{\rule{.35pt}{0.51pt}}
\multiput(1582.47,614.28)(0.516,-2.139){3}{\rule{0.124pt}{1.137pt}}
\multiput(1581.27,616.64)(3,-6.639){2}{\rule{.35pt}{0.569pt}}
\put(1535,546){\rule[-0.175pt]{0.964pt}{.35pt}}
\sbox{\plotpoint}{\rule[-0.3pt]{.6pt}{.6pt}}%
\put(1340,880){\makebox(0,0)[r]{Initial density 0.2}}
\put(220,842){\usebox{\plotpoint}}
\multiput(220,840.50)(0.499,-0.5){181}{\rule{.75pt}{0.12pt}}
\multiput(220,840.75)(91.443,-93){2}{\rule{0.375pt}{0.6pt}}
\multiput(313,747.50)(3.263,-0.501){13}{\rule{3.817pt}{0.121pt}}
\multiput(313,747.75)(47.078,-9){2}{\rule{1.908pt}{0.6pt}}
\multiput(368,738.50)(1.545,-0.5){21}{\rule{1.95pt}{0.121pt}}
\multiput(368,738.75)(34.953,-13){2}{\rule{0.975pt}{0.6pt}}
\multiput(407,728)(0.892,0.5){29}{\rule{1.209pt}{0.121pt}}
\multiput(407,725.75)(27.491,17){2}{\rule{0.604pt}{.6pt}}
\multiput(437,742.50)(4.405,-0.503){3}{\rule{3.9pt}{0.121pt}}
\multiput(437,742.75)(16.905,-4){2}{\rule{1.95pt}{.6pt}}
\put(482,737.25){\rule{3.75pt}{.6pt}}
\multiput(482,738.75)(10.217,-3){2}{\rule{1.875pt}{.6pt}}
\multiput(501,731.71)(0.5,-0.950){27}{\rule{0.121pt}{1.275pt}}
\multiput(498.75,734.35)(16,-27.354){2}{\rule{.6pt}{0.638pt}}
\multiput(516,707.99)(1.358,0.501){7}{\rule{1.65pt}{0.121pt}}
\multiput(516,705.75)(11.575,6){2}{\rule{0.825pt}{.6pt}}
\multiput(532,708.23)(0.5,-0.846){19}{\rule{0.121pt}{1.15pt}}
\multiput(529.75,710.61)(12,-17.613){2}{\rule{.6pt}{0.575pt}}
\multiput(543,691.50)(0.888,-0.501){9}{\rule{1.179pt}{0.121pt}}
\multiput(543,691.75)(9.554,-7){2}{\rule{0.589pt}{.6pt}}
\put(555,685.25){\rule{2.65pt}{.6pt}}
\multiput(555,684.75)(5.5,1){2}{\rule{1.325pt}{.6pt}}
\multiput(566,685.50)(1.099,-0.502){5}{\rule{1.35pt}{0.121pt}}
\multiput(566,685.75)(7.198,-5){2}{\rule{0.675pt}{.6pt}}
\multiput(576.99,676.12)(0.501,-1.093){13}{\rule{0.121pt}{1.417pt}}
\multiput(574.75,679.06)(9,-16.060){2}{\rule{.6pt}{0.708pt}}
\multiput(585.99,655.46)(0.501,-1.455){13}{\rule{0.121pt}{1.817pt}}
\multiput(583.75,659.23)(9,-21.229){2}{\rule{.6pt}{0.908pt}}
\multiput(594.99,638)(0.501,0.558){11}{\rule{0.121pt}{0.825pt}}
\multiput(592.75,638)(8,7.288){2}{\rule{.6pt}{0.413pt}}
\multiput(602.99,647)(0.501,0.626){11}{\rule{0.121pt}{0.9pt}}
\multiput(600.75,647)(8,8.132){2}{\rule{.6pt}{0.45pt}}
\multiput(610.99,649.97)(0.501,-1.372){9}{\rule{0.121pt}{1.693pt}}
\multiput(608.75,653.49)(7,-14.486){2}{\rule{.6pt}{0.846pt}}
\multiput(617.99,635.53)(0.501,-0.566){9}{\rule{0.121pt}{0.836pt}}
\multiput(615.75,637.27)(7,-6.265){2}{\rule{.6pt}{0.418pt}}
\put(624,631.25){\rule{1.55pt}{.6pt}}
\multiput(624,629.75)(3.783,3){2}{\rule{0.775pt}{.6pt}}
\multiput(631,634.99)(0.597,0.502){5}{\rule{0.87pt}{0.121pt}}
\multiput(631,632.75)(4.194,5){2}{\rule{0.435pt}{.6pt}}
\multiput(637.99,639)(0.501,2.138){7}{\rule{0.121pt}{2.45pt}}
\multiput(635.75,639)(6,17.915){2}{\rule{.6pt}{1.225pt}}
\multiput(643.99,662)(0.501,0.969){7}{\rule{0.121pt}{1.25pt}}
\multiput(641.75,662)(6,8.406){2}{\rule{.6pt}{0.625pt}}
\multiput(649,673.99)(0.632,0.503){3}{\rule{0.9pt}{0.121pt}}
\multiput(649,671.75)(3.132,4){2}{\rule{0.45pt}{.6pt}}
\multiput(654.99,672.89)(0.502,-0.723){5}{\rule{0.121pt}{0.99pt}}
\multiput(652.75,674.95)(5,-4.945){2}{\rule{.6pt}{0.495pt}}
\multiput(659,670.99)(0.821,0.503){3}{\rule{1.05pt}{0.121pt}}
\multiput(659,668.75)(3.821,4){2}{\rule{0.525pt}{.6pt}}
\multiput(665.99,674)(0.503,1.387){3}{\rule{0.121pt}{1.5pt}}
\multiput(663.75,674)(4,5.887){2}{\rule{.6pt}{.75pt}}
\multiput(669.99,683)(0.502,1.852){5}{\rule{0.121pt}{2.07pt}}
\multiput(667.75,683)(5,11.704){2}{\rule{.6pt}{1.035pt}}
\multiput(674.99,699)(0.502,1.852){5}{\rule{0.121pt}{2.07pt}}
\multiput(672.75,699)(5,11.704){2}{\rule{.6pt}{1.035pt}}
\multiput(679.99,715)(0.503,3.085){3}{\rule{0.121pt}{2.85pt}}
\multiput(677.75,715)(4,12.085){2}{\rule{.6pt}{1.425pt}}
\multiput(683,733.99)(0.443,0.503){3}{\rule{.75pt}{0.121pt}}
\multiput(683,731.75)(2.443,4){2}{\rule{0.375pt}{.6pt}}
\multiput(687,737.99)(0.472,0.502){5}{\rule{.75pt}{0.121pt}}
\multiput(687,735.75)(3.443,5){2}{\rule{0.375pt}{.6pt}}
\put(692,741.25){\rule{0.964pt}{.6pt}}
\multiput(692,740.75)(2,1){2}{\rule{.482pt}{.6pt}}
\multiput(696.99,729.30)(0.503,-3.651){3}{\rule{0.121pt}{3.3pt}}
\multiput(694.75,736.15)(4,-14.151){2}{\rule{.6pt}{1.65pt}}
\put(700.25,716){\rule{.6pt}{1.35pt}}
\multiput(698.75,719.20)(3,-3.198){2}{\rule{.6pt}{0.675pt}}
\put(462,740){\rule[-0.3pt]{4.818pt}{.6pt}}
\put(707,715.25){\rule{0.964pt}{.6pt}}
\multiput(707,714.75)(2,1){2}{\rule{.482pt}{.6pt}}
\put(711.25,717){\rule{.6pt}{0.95pt}}
\multiput(709.75,717)(3,2.028){2}{\rule{.6pt}{0.475pt}}
\multiput(714,719.50)(0.443,-0.503){3}{\rule{.75pt}{0.121pt}}
\multiput(714,719.75)(2.443,-4){2}{\rule{0.375pt}{.6pt}}
\put(718.25,707){\rule{.6pt}{2.15pt}}
\multiput(716.75,712.54)(3,-5.538){2}{\rule{.6pt}{1.075pt}}
\multiput(721.99,707)(0.501,0.579){7}{\rule{0.121pt}{0.85pt}}
\multiput(719.75,707)(6,5.236){2}{\rule{.6pt}{0.425pt}}
\multiput(727.99,707.98)(0.501,-1.163){7}{\rule{0.121pt}{1.45pt}}
\multiput(725.75,710.99)(6,-9.990){2}{\rule{.6pt}{0.725pt}}
\multiput(733.99,692.08)(0.501,-1.846){7}{\rule{0.121pt}{2.15pt}}
\multiput(731.75,696.54)(6,-15.538){2}{\rule{.6pt}{1.075pt}}
\multiput(739.99,674.98)(0.501,-1.163){7}{\rule{0.121pt}{1.45pt}}
\multiput(737.75,677.99)(6,-9.990){2}{\rule{.6pt}{0.725pt}}
\multiput(745.99,658.41)(0.502,-2.103){5}{\rule{0.121pt}{2.31pt}}
\multiput(743.75,663.21)(5,-13.205){2}{\rule{.6pt}{1.155pt}}
\multiput(750.99,650)(0.501,1.651){7}{\rule{0.121pt}{1.95pt}}
\multiput(748.75,650)(6,13.953){2}{\rule{.6pt}{0.975pt}}
\multiput(756.99,663.89)(0.502,-0.723){5}{\rule{0.121pt}{0.99pt}}
\multiput(754.75,665.95)(5,-4.945){2}{\rule{.6pt}{0.495pt}}
\multiput(761,659.50)(0.443,-0.503){3}{\rule{.75pt}{0.121pt}}
\multiput(761,659.75)(2.443,-4){2}{\rule{0.375pt}{.6pt}}
\multiput(765.99,649.90)(0.502,-1.475){5}{\rule{0.121pt}{1.71pt}}
\multiput(763.75,653.45)(5,-9.451){2}{\rule{.6pt}{0.855pt}}
\multiput(770,644.99)(0.632,0.503){3}{\rule{0.9pt}{0.121pt}}
\multiput(770,642.75)(3.132,4){2}{\rule{0.45pt}{.6pt}}
\multiput(775.99,644.26)(0.503,-0.632){3}{\rule{0.121pt}{0.9pt}}
\multiput(773.75,646.13)(4,-3.132){2}{\rule{.6pt}{0.45pt}}
\multiput(779.99,629.92)(0.503,-3.462){3}{\rule{0.121pt}{3.15pt}}
\multiput(777.75,636.46)(4,-13.462){2}{\rule{.6pt}{1.575pt}}
\put(783,623.25){\rule{0.95pt}{.6pt}}
\multiput(783,621.75)(2.028,3){2}{\rule{0.475pt}{.6pt}}
\multiput(787.99,621.02)(0.503,-1.009){3}{\rule{0.121pt}{1.2pt}}
\multiput(785.75,623.51)(4,-4.509){2}{\rule{.6pt}{.6pt}}
\multiput(791.99,613.40)(0.503,-1.198){3}{\rule{0.121pt}{1.35pt}}
\multiput(789.75,616.20)(4,-5.198){2}{\rule{.6pt}{0.675pt}}
\multiput(795.99,602.91)(0.503,-1.953){3}{\rule{0.121pt}{1.95pt}}
\multiput(793.75,606.95)(4,-7.953){2}{\rule{.6pt}{0.975pt}}
\put(799.25,588){\rule{.6pt}{2.35pt}}
\multiput(797.75,594.12)(3,-6.122){2}{\rule{.6pt}{1.175pt}}
\multiput(802.99,588)(0.503,0.821){3}{\rule{0.121pt}{1.05pt}}
\multiput(800.75,588)(4,3.821){2}{\rule{.6pt}{0.525pt}}
\put(806.25,586){\rule{.6pt}{1.75pt}}
\multiput(804.75,590.37)(3,-4.368){2}{\rule{.6pt}{0.875pt}}
\multiput(809.99,586)(0.503,1.764){3}{\rule{0.121pt}{1.8pt}}
\multiput(807.75,586)(4,7.264){2}{\rule{.6pt}{0.9pt}}
\multiput(813.99,597)(0.502,1.099){5}{\rule{0.121pt}{1.35pt}}
\multiput(811.75,597)(5,7.198){2}{\rule{.6pt}{0.675pt}}
\put(818,604.75){\rule{0.964pt}{.6pt}}
\multiput(818,605.75)(2,-2){2}{\rule{.482pt}{.6pt}}
\multiput(822.99,596.91)(0.502,-1.726){5}{\rule{0.121pt}{1.95pt}}
\multiput(820.75,600.95)(5,-10.953){2}{\rule{.6pt}{0.975pt}}
\put(827,587.75){\rule{0.964pt}{.6pt}}
\multiput(827,588.75)(2,-2){2}{\rule{.482pt}{.6pt}}
\multiput(831.99,588)(0.502,0.723){5}{\rule{0.121pt}{0.99pt}}
\multiput(829.75,588)(5,4.945){2}{\rule{.6pt}{0.495pt}}
\multiput(836.99,595)(0.503,0.821){3}{\rule{0.121pt}{1.05pt}}
\multiput(834.75,595)(4,3.821){2}{\rule{.6pt}{0.525pt}}
\multiput(840.99,596.02)(0.503,-1.009){3}{\rule{0.121pt}{1.2pt}}
\multiput(838.75,598.51)(4,-4.509){2}{\rule{.6pt}{.6pt}}
\multiput(844.99,584.04)(0.503,-2.519){3}{\rule{0.121pt}{2.4pt}}
\multiput(842.75,589.02)(4,-10.019){2}{\rule{.6pt}{1.2pt}}
\multiput(848.99,579)(0.503,1.009){3}{\rule{0.121pt}{1.2pt}}
\multiput(846.75,579)(4,4.509){2}{\rule{.6pt}{.6pt}}
\put(852,583.25){\rule{0.723pt}{.6pt}}
\multiput(852,584.75)(1.5,-3){2}{\rule{0.361pt}{.6pt}}
\multiput(855.99,573.66)(0.503,-2.330){3}{\rule{0.121pt}{2.25pt}}
\multiput(853.75,578.33)(4,-9.330){2}{\rule{.6pt}{1.125pt}}
\put(859.25,560){\rule{.6pt}{1.95pt}}
\multiput(857.75,564.95)(3,-4.953){2}{\rule{.6pt}{0.975pt}}
\multiput(862.99,551.28)(0.503,-2.141){3}{\rule{0.121pt}{2.1pt}}
\multiput(860.75,555.64)(4,-8.641){2}{\rule{.6pt}{1.05pt}}
\put(866,546.75){\rule{0.723pt}{.6pt}}
\multiput(866,545.75)(1.5,2){2}{\rule{0.361pt}{.6pt}}
\multiput(869.99,549)(0.503,2.707){3}{\rule{0.121pt}{2.55pt}}
\multiput(867.75,549)(4,10.707){2}{\rule{.6pt}{1.275pt}}
\multiput(873,565.99)(0.472,0.502){5}{\rule{.75pt}{0.121pt}}
\multiput(873,563.75)(3.443,5){2}{\rule{0.375pt}{.6pt}}
\multiput(878.99,563.15)(0.503,-1.575){3}{\rule{0.121pt}{1.65pt}}
\multiput(876.75,566.58)(4,-6.575){2}{\rule{.6pt}{0.825pt}}
\put(882,560.25){\rule{0.95pt}{.6pt}}
\multiput(882,558.75)(2.028,3){2}{\rule{0.475pt}{.6pt}}
\put(886.25,563){\rule{.6pt}{2.95pt}}
\multiput(884.75,563)(3,7.877){2}{\rule{.6pt}{1.475pt}}
\multiput(889.99,577)(0.503,4.405){3}{\rule{0.121pt}{3.9pt}}
\multiput(887.75,577)(4,16.905){2}{\rule{.6pt}{1.95pt}}
\multiput(893.99,602)(0.503,0.821){3}{\rule{0.121pt}{1.05pt}}
\multiput(891.75,602)(4,3.821){2}{\rule{.6pt}{.525pt}}
\put(897.25,600){\rule{.6pt}{1.75pt}}
\multiput(895.75,604.37)(3,-4.368){2}{\rule{.6pt}{.875pt}}
\multiput(900,600.99)(.443,.503){3}{\rule{.75pt}{.121pt}}
\multiput(900,598.75)(2.443,4){2}{\rule{0.375pt}{.6pt}}
\put(904.25,594){\rule{.6pt}{2.15pt}}
\multiput(902.75,599.54)(3,-5.538){2}{\rule{.6pt}{1.075pt}}
\multiput(907.99,587.15)(0.503,-1.575){3}{\rule{0.121pt}{1.65pt}}
\multiput(905.75,590.58)(4,-6.575){2}{\rule{.6pt}{0.825pt}}
\multiput(911.99,584)(0.503,2.896){3}{\rule{0.121pt}{2.7pt}}
\multiput(909.75,584)(4,11.396){2}{\rule{.6pt}{1.35pt}}
\multiput(915.99,595.40)(0.503,-1.198){3}{\rule{0.121pt}{1.35pt}}
\multiput(913.75,598.20)(4,-5.198){2}{\rule{.6pt}{0.675pt}}
\multiput(919.99,593)(0.503,2.896){3}{\rule{0.121pt}{2.7pt}}
\multiput(917.75,593)(4,11.396){2}{\rule{.6pt}{1.35pt}}
\put(923.25,591){\rule{.6pt}{3.95pt}}
\multiput(921.75,601.80)(3,-10.802){2}{\rule{.6pt}{1.975pt}}
\multiput(926.99,591)(0.503,1.575){3}{\rule{0.121pt}{1.65pt}}
\multiput(924.75,591)(4,6.575){2}{\rule{.6pt}{0.825pt}}
\put(930.25,592){\rule{.6pt}{1.95pt}}
\multiput(928.75,596.95)(3,-4.953){2}{\rule{.6pt}{0.975pt}}
\put(933,591.25){\rule{0.964pt}{.6pt}}
\multiput(933,590.75)(2,1){2}{\rule{.482pt}{.6pt}}
\multiput(937.99,593)(0.503,0.632){3}{\rule{0.121pt}{0.9pt}}
\multiput(935.75,593)(4,3.132){2}{\rule{.6pt}{0.45pt}}
\put(941.25,593){\rule{.6pt}{1.15pt}}
\multiput(939.75,595.61)(3,-2.613){2}{\rule{.6pt}{0.575pt}}
\multiput(944.99,593)(0.503,1.575){3}{\rule{0.121pt}{1.65pt}}
\multiput(942.75,593)(4,6.575){2}{\rule{.6pt}{0.825pt}}
\multiput(948.99,603)(0.503,2.707){3}{\rule{0.121pt}{2.55pt}}
\multiput(946.75,603)(4,10.707){2}{\rule{.6pt}{1.275pt}}
\put(952.25,619){\rule{.6pt}{0.95pt}}
\multiput(950.75,619)(3,2.028){2}{\rule{.6pt}{0.475pt}}
\put(955,623.25){\rule{0.95pt}{.6pt}}
\multiput(955,621.75)(2.028,3){2}{\rule{0.475pt}{.6pt}}
\put(959.25,626){\rule{.6pt}{2.75pt}}
\multiput(957.75,626)(3,7.292){2}{\rule{.6pt}{1.375pt}}
\multiput(962.99,639)(0.503,1.198){3}{\rule{0.121pt}{1.35pt}}
\multiput(960.75,639)(4,5.198){2}{\rule{.6pt}{0.675pt}}
\multiput(966.99,647)(0.503,0.632){3}{\rule{0.121pt}{0.9pt}}
\multiput(964.75,647)(4,3.132){2}{\rule{.6pt}{0.45pt}}
\put(970,652.25){\rule{0.723pt}{.6pt}}
\multiput(970,650.75)(1.5,3){2}{\rule{0.361pt}{.6pt}}
\multiput(973,655.99)(0.443,0.503){3}{\rule{.75pt}{0.121pt}}
\multiput(973,653.75)(2.443,4){2}{\rule{0.375pt}{.6pt}}
\put(977.25,650){\rule{.6pt}{1.95pt}}
\multiput(975.75,654.95)(3,-4.953){2}{\rule{.6pt}{0.975pt}}
\put(980.25,650){\rule{.6pt}{3.15pt}}
\multiput(978.75,650)(3,8.462){2}{\rule{.6pt}{1.575pt}}
\multiput(983.99,652.55)(0.503,-3.273){3}{\rule{0.121pt}{3pt}}
\multiput(981.75,658.77)(4,-12.773){2}{\rule{.6pt}{1.5pt}}
\multiput(987.99,646)(0.503,1.764){3}{\rule{0.121pt}{1.8pt}}
\multiput(985.75,646)(4,7.264){2}{\rule{.6pt}{0.9pt}}
\put(703,716){\rule[-0.3pt]{0.964pt}{.6pt}}
\multiput(994.99,646.41)(0.503,-2.707){3}{\rule{0.121pt}{2.55pt}}
\multiput(992.75,651.71)(4,-10.707){2}{\rule{.6pt}{1.275pt}}
\put(998,641.25){\rule{0.723pt}{.6pt}}
\multiput(998,639.75)(1.5,3){2}{\rule{0.361pt}{.6pt}}
\multiput(1001.99,636.53)(0.503,-1.764){3}{\rule{0.121pt}{1.8pt}}
\multiput(999.75,640.26)(4,-7.264){2}{\rule{.6pt}{0.9pt}}
\put(991,657){\rule[-0.3pt]{0.723pt}{.6pt}}
\put(1008,633.25){\rule{0.95pt}{.6pt}}
\multiput(1008,631.75)(2.028,3){2}{\rule{0.475pt}{.6pt}}
\put(1012.25,622){\rule{.6pt}{2.95pt}}
\multiput(1010.75,629.88)(3,-7.877){2}{\rule{.6pt}{1.475pt}}
\multiput(1015.99,622)(0.503,2.519){3}{\rule{0.121pt}{2.4pt}}
\multiput(1013.75,622)(4,10.019){2}{\rule{.6pt}{1.2pt}}
\put(1019.25,637){\rule{.6pt}{3.15pt}}
\multiput(1017.75,637)(3,8.462){2}{\rule{.6pt}{1.575pt}}
\multiput(1022.99,652)(0.503,3.273){3}{\rule{0.121pt}{3pt}}
\multiput(1020.75,652)(4,12.773){2}{\rule{.6pt}{1.5pt}}
\put(1026.25,671){\rule{.6pt}{2.15pt}}
\multiput(1024.75,671)(3,5.538){2}{\rule{.6pt}{1.075pt}}
\put(1029,680.75){\rule{0.964pt}{.6pt}}
\multiput(1029,679.75)(2,2){2}{\rule{.482pt}{.6pt}}
\put(1033,680.75){\rule{0.723pt}{.6pt}}
\multiput(1033,681.75)(1.5,-2){2}{\rule{0.361pt}{.6pt}}
\multiput(1036.99,675.40)(0.503,-1.198){3}{\rule{0.121pt}{1.35pt}}
\multiput(1034.75,678.20)(4,-5.198){2}{\rule{.6pt}{0.675pt}}
\put(1040.25,673){\rule{.6pt}{2.75pt}}
\multiput(1038.75,673)(3,7.292){2}{\rule{.6pt}{1.375pt}}
\multiput(1043.99,674.79)(0.503,-2.896){3}{\rule{0.121pt}{2.7pt}}
\multiput(1041.75,680.40)(4,-11.396){2}{\rule{.6pt}{1.35pt}}
\put(1047.25,669){\rule{.6pt}{3.35pt}}
\multiput(1045.75,669)(3,9.047){2}{\rule{.6pt}{1.675pt}}
\multiput(1050.99,678.15)(0.503,-1.575){3}{\rule{0.121pt}{1.65pt}}
\multiput(1048.75,681.58)(4,-6.575){2}{\rule{.6pt}{0.825pt}}
\put(1054.25,671){\rule{.6pt}{0.95pt}}
\multiput(1052.75,673.03)(3,-2.028){2}{\rule{.6pt}{0.475pt}}
\multiput(1057.99,658.55)(0.503,-3.273){3}{\rule{0.121pt}{3pt}}
\multiput(1055.75,664.77)(4,-12.773){2}{\rule{.6pt}{1.5pt}}
\put(1061,649.25){\rule{0.723pt}{.6pt}}
\multiput(1061,650.75)(1.5,-3){2}{\rule{0.361pt}{.6pt}}
\multiput(1064.99,649)(0.503,5.160){3}{\rule{0.121pt}{4.5pt}}
\multiput(1062.75,649)(4,19.660){2}{\rule{.6pt}{2.25pt}}
\put(1068,678.25){\rule{0.723pt}{.6pt}}
\multiput(1068,676.75)(1.5,3){2}{\rule{0.361pt}{.6pt}}
\put(1071,679.25){\rule{0.964pt}{.6pt}}
\multiput(1071,679.75)(2,-1){2}{\rule{.482pt}{.6pt}}
\put(1075.25,668){\rule{.6pt}{2.55pt}}
\multiput(1073.75,674.71)(3,-6.707){2}{\rule{.6pt}{1.275pt}}
\put(1005,633){\rule[-0.3pt]{0.723pt}{.6pt}}
\put(1082.25,668){\rule{.6pt}{1.35pt}}
\multiput(1080.75,668)(3,3.198){2}{\rule{.6pt}{0.675pt}}
\put(1085.25,674){\rule{.6pt}{2.15pt}}
\multiput(1083.75,674)(3,5.538){2}{\rule{.6pt}{1.075pt}}
\multiput(1088.99,684)(0.503,1.764){3}{\rule{0.121pt}{1.8pt}}
\multiput(1086.75,684)(4,7.264){2}{\rule{.6pt}{0.9pt}}
\put(1092.25,695){\rule{.6pt}{2.55pt}}
\multiput(1090.75,695)(3,6.707){2}{\rule{.6pt}{1.275pt}}
\multiput(1095.99,707)(0.503,2.519){3}{\rule{0.121pt}{2.4pt}}
\multiput(1093.75,707)(4,10.019){2}{\rule{.6pt}{1.2pt}}
\put(1099.25,696){\rule{.6pt}{5.35pt}}
\multiput(1097.75,710.90)(3,-14.896){2}{\rule{.6pt}{2.675pt}}
\multiput(1102.99,689.77)(0.503,-1.387){3}{\rule{0.121pt}{1.5pt}}
\multiput(1100.75,692.89)(4,-5.887){2}{\rule{.6pt}{.75pt}}
\put(1106,685.25){\rule{0.723pt}{.6pt}}
\multiput(1106,685.75)(1.5,-1){2}{\rule{0.361pt}{.6pt}}
\put(1109.25,686){\rule{.6pt}{1.75pt}}
\multiput(1107.75,686)(3,4.368){2}{\rule{.6pt}{0.875pt}}
\multiput(1112.99,685.91)(0.503,-1.953){3}{\rule{0.121pt}{1.95pt}}
\multiput(1110.75,689.95)(4,-7.953){2}{\rule{.6pt}{0.975pt}}
\put(1116.25,676){\rule{.6pt}{1.35pt}}
\multiput(1114.75,679.20)(3,-3.198){2}{\rule{.6pt}{0.675pt}}
\multiput(1119.99,659.81)(0.503,-4.405){3}{\rule{0.121pt}{3.9pt}}
\multiput(1117.75,667.91)(4,-16.905){2}{\rule{.6pt}{1.95pt}}
\put(1123.25,651){\rule{.6pt}{0.95pt}}
\multiput(1121.75,651)(3,2.028){2}{\rule{.6pt}{0.475pt}}
\put(1126,652.25){\rule{0.95pt}{.6pt}}
\multiput(1126,653.75)(2.028,-3){2}{\rule{0.475pt}{.6pt}}
\put(1130.25,652){\rule{.6pt}{2.35pt}}
\multiput(1128.75,652)(3,6.122){2}{\rule{.6pt}{1.175pt}}
\put(1133.25,651){\rule{.6pt}{2.55pt}}
\multiput(1131.75,657.71)(3,-6.707){2}{\rule{.6pt}{1.275pt}}
\multiput(1136.99,651)(0.503,0.821){3}{\rule{0.121pt}{1.05pt}}
\multiput(1134.75,651)(4,3.821){2}{\rule{.6pt}{0.525pt}}
\put(1140.25,631){\rule{.6pt}{5.35pt}}
\multiput(1138.75,645.90)(3,-14.896){2}{\rule{.6pt}{2.675pt}}
\multiput(1143.99,631)(0.503,0.632){3}{\rule{0.121pt}{0.9pt}}
\multiput(1141.75,631)(4,3.132){2}{\rule{.6pt}{0.45pt}}
\put(1147.25,636){\rule{.6pt}{1.55pt}}
\multiput(1145.75,636)(3,3.783){2}{\rule{.6pt}{0.775pt}}
\put(1150,640.25){\rule{0.723pt}{.6pt}}
\multiput(1150,641.75)(1.5,-3){2}{\rule{0.361pt}{.6pt}}
\multiput(1153.99,640)(0.503,1.198){3}{\rule{0.121pt}{1.35pt}}
\multiput(1151.75,640)(4,5.198){2}{\rule{.6pt}{0.675pt}}
\put(1157.25,625){\rule{.6pt}{4.75pt}}
\multiput(1155.75,638.14)(3,-13.141){2}{\rule{.6pt}{2.375pt}}
\multiput(1160.99,625)(0.503,1.953){3}{\rule{.121pt}{1.95pt}}
\multiput(1158.75,625)(4,7.953){2}{\rule{.6pt}{.975pt}}
\put(1164.25,637){\rule{.6pt}{4.15pt}}
\multiput(1162.75,637)(3,11.386){2}{\rule{.6pt}{2.075pt}}
\put(1167,654.75){\rule{0.723pt}{.6pt}}
\multiput(1167,655.75)(1.5,-2){2}{\rule{0.361pt}{.6pt}}
\multiput(1170.99,655)(0.503,1.387){3}{\rule{0.121pt}{1.5pt}}
\multiput(1168.75,655)(4,5.887){2}{\rule{.6pt}{.75pt}}
\put(1174,662.25){\rule{0.723pt}{.6pt}}
\multiput(1174,662.75)(1.5,-1){2}{\rule{0.361pt}{.6pt}}
\put(1177.25,663){\rule{.6pt}{2.15pt}}
\multiput(1175.75,663)(3,5.538){2}{\rule{.6pt}{1.075pt}}
\multiput(1180.99,673)(0.503,1.764){3}{\rule{0.121pt}{1.8pt}}
\multiput(1178.75,673)(4,7.264){2}{\rule{.6pt}{0.9pt}}
\put(1184.25,684){\rule{.6pt}{1.55pt}}
\multiput(1182.75,684)(3,3.783){2}{\rule{.6pt}{.775pt}}
\multiput(1187.99,691)(0.503,0.632){3}{\rule{.121pt}{.9pt}}
\multiput(1185.75,691)(4,3.132){2}{\rule{.6pt}{.45pt}}
\put(1191.25,696){\rule{.6pt}{1.15pt}}
\multiput(1189.75,696)(3,2.613){2}{\rule{.6pt}{.575pt}}
\put(1194.25,701){\rule{.6pt}{4.35pt}}
\multiput(1192.75,701)(3,11.971){2}{\rule{.6pt}{2.175pt}}
\multiput(1197.99,722)(0.503,3.085){3}{\rule{0.121pt}{2.85pt}}
\multiput(1195.75,722)(4,12.085){2}{\rule{.6pt}{1.425pt}}
\put(1201.25,729){\rule{.6pt}{2.35pt}}
\multiput(1199.75,735.12)(3,-6.122){2}{\rule{.6pt}{1.175pt}}
\put(1204.25,729){\rule{.6pt}{3.35pt}}
\multiput(1202.75,729)(3,9.047){2}{\rule{.6pt}{1.675pt}}
\multiput(1207.99,735.66)(0.503,-2.330){3}{\rule{.121pt}{2.25pt}}
\multiput(1205.75,740.33)(4,-9.330){2}{\rule{.6pt}{1.125pt}}
\put(1211,730.75){\rule{0.723pt}{.6pt}}
\multiput(1211,729.75)(1.5,2){2}{\rule{0.361pt}{.6pt}}
\put(1214,732.75){\rule{0.964pt}{.6pt}}
\multiput(1214,731.75)(2,2){2}{\rule{.482pt}{.6pt}}
\put(1078,668){\rule[-0.3pt]{0.964pt}{.6pt}}
\put(1221.25,735){\rule{.6pt}{5.55pt}}
\multiput(1219.75,735)(3,15.481){2}{\rule{.6pt}{2.775pt}}
\put(1224,761.25){\rule{0.964pt}{.6pt}}
\multiput(1224,760.75)(2,1){2}{\rule{.482pt}{.6pt}}
\put(1228.25,763){\rule{.6pt}{5.75pt}}
\multiput(1226.75,763)(3,16.066){2}{\rule{.6pt}{2.875pt}}
\put(1231.25,786){\rule{.6pt}{1.15pt}}
\multiput(1229.75,788.61)(3,-2.613){2}{\rule{.6pt}{0.575pt}}
\multiput(1234.99,786)(.503,4.971){3}{\rule{0.121pt}{4.35pt}}
\multiput(1232.75,786)(4,18.971){2}{\rule{.6pt}{2.175pt}}
\put(1238.25,814){\rule{.6pt}{3.75pt}}
\multiput(1236.75,814)(3,10.217){2}{\rule{.6pt}{1.875pt}}
\put(1241.25,799){\rule{.6pt}{6.75pt}}
\multiput(1239.75,817.99)(3,-18.990){2}{\rule{.6pt}{3.375pt}}
\put(1244,798.75){\rule{0.964pt}{.6pt}}
\multiput(1244,797.75)(2,2){2}{\rule{.482pt}{.6pt}}
\put(1218,735){\rule[-0.3pt]{0.723pt}{.6pt}}
\put(1251.25,801){\rule{.6pt}{2.55pt}}
\multiput(1249.75,801)(3,6.707){2}{\rule{.6pt}{1.275pt}}
\multiput(1254.99,803.04)(0.503,-2.519){3}{\rule{0.121pt}{2.4pt}}
\multiput(1252.75,808.02)(4,-10.019){2}{\rule{.6pt}{1.2pt}}
\put(1258.25,769){\rule{.6pt}{5.95pt}}
\multiput(1256.75,785.65)(3,-16.650){2}{\rule{.6pt}{2.975pt}}
\multiput(1261.99,769)(0.503,5.537){3}{\rule{0.121pt}{4.8pt}}
\multiput(1259.75,769)(4,21.037){2}{\rule{.6pt}{2.4pt}}
\put(1265.25,786){\rule{.6pt}{2.95pt}}
\multiput(1263.75,793.88)(3,-7.877){2}{\rule{.6pt}{1.475pt}}
\put(1268.25,765){\rule{.6pt}{4.35pt}}
\multiput(1266.75,776.97)(3,-11.971){2}{\rule{.6pt}{2.175pt}}
\multiput(1271.99,758.15)(0.503,-1.575){3}{\rule{0.121pt}{1.65pt}}
\multiput(1269.75,761.58)(4,-6.575){2}{\rule{.6pt}{0.825pt}}
\put(1275.25,747){\rule{.6pt}{1.75pt}}
\multiput(1273.75,751.37)(3,-4.368){2}{\rule{.6pt}{0.875pt}}
\put(1278.25,730){\rule{.6pt}{3.55pt}}
\multiput(1276.75,739.63)(3,-9.632){2}{\rule{.6pt}{1.775pt}}
\multiput(1281.99,730)(0.503,1.575){3}{\rule{0.121pt}{1.65pt}}
\multiput(1279.75,730)(4,6.575){2}{\rule{.6pt}{0.825pt}}
\put(1248,801){\rule[-0.3pt]{0.723pt}{.6pt}}
\put(1288.25,740){\rule{.6pt}{1.75pt}}
\multiput(1286.75,740)(3,4.368){2}{\rule{.6pt}{0.875pt}}
\multiput(1291.99,742.40)(0.503,-1.198){3}{\rule{0.121pt}{1.35pt}}
\multiput(1289.75,745.20)(4,-5.198){2}{\rule{.6pt}{0.675pt}}
\put(1295.25,740){\rule{.6pt}{2.75pt}}
\multiput(1293.75,740)(3,7.292){2}{\rule{.6pt}{1.375pt}}
\put(1298.25,734){\rule{.6pt}{3.95pt}}
\multiput(1296.75,744.80)(3,-10.802){2}{\rule{.6pt}{1.975pt}}
\multiput(1301.99,734)(0.503,3.273){3}{\rule{0.121pt}{3pt}}
\multiput(1299.75,734)(4,12.773){2}{\rule{.6pt}{1.5pt}}
\put(1305.25,753){\rule{.6pt}{5.95pt}}
\multiput(1303.75,753)(3,16.650){2}{\rule{.6pt}{2.975pt}}
\put(1285,740){\rule[-0.3pt]{0.723pt}{.6pt}}
\multiput(1311.99,756.47)(0.503,-7.235){3}{\rule{0.121pt}{6.15pt}}
\multiput(1309.75,769.24)(4,-27.235){2}{\rule{.6pt}{3.075pt}}
\put(1315.25,742){\rule{.6pt}{1.35pt}}
\multiput(1313.75,742)(3,3.198){2}{\rule{.6pt}{0.675pt}}
\put(1318,748.25){\rule{0.95pt}{.6pt}}
\multiput(1318,746.75)(2.028,3){2}{\rule{0.475pt}{.6pt}}
\put(1322,750.25){\rule{0.723pt}{.6pt}}
\multiput(1322,749.75)(1.5,1){2}{\rule{0.361pt}{.6pt}}
\put(1325.25,724){\rule{.6pt}{5.75pt}}
\multiput(1323.75,740.07)(3,-16.066){2}{\rule{.6pt}{2.875pt}}
\multiput(1328.99,724)(0.503,2.141){3}{\rule{0.121pt}{2.1pt}}
\multiput(1326.75,724)(4,8.641){2}{\rule{.6pt}{1.05pt}}
\put(1308,782){\rule[-0.3pt]{0.723pt}{.6pt}}
\put(1335.25,737){\rule{.6pt}{4.55pt}}
\multiput(1333.75,737)(3,12.556){2}{\rule{.6pt}{2.275pt}}
\multiput(1338.99,759)(0.503,3.085){3}{\rule{0.121pt}{2.85pt}}
\multiput(1336.75,759)(4,12.085){2}{\rule{.6pt}{1.425pt}}
\put(1342,775.25){\rule{0.723pt}{.6pt}}
\multiput(1342,775.75)(1.5,-1){2}{\rule{0.361pt}{.6pt}}
\put(1345.25,776){\rule{.6pt}{1.75pt}}
\multiput(1343.75,776)(3,4.368){2}{\rule{.6pt}{0.875pt}}
\multiput(1348.99,784)(0.503,1.387){3}{\rule{0.121pt}{1.5pt}}
\multiput(1346.75,784)(4,5.887){2}{\rule{.6pt}{.75pt}}
\put(1352.25,793){\rule{.6pt}{6.95pt}}
\multiput(1350.75,793)(3,19.575){2}{\rule{.6pt}{3.475pt}}
\put(1355.25,814){\rule{.6pt}{2.75pt}}
\multiput(1353.75,821.29)(3,-7.292){2}{\rule{.6pt}{1.375pt}}
\multiput(1358.99,814)(0.503,1.764){3}{\rule{0.121pt}{1.8pt}}
\multiput(1356.75,814)(4,7.264){2}{\rule{.6pt}{0.9pt}}
\put(1362.25,825){\rule{.6pt}{1.55pt}}
\multiput(1360.75,825)(3,3.783){2}{\rule{.6pt}{0.775pt}}
\put(1365.25,832){\rule{.6pt}{4.15pt}}
\multiput(1363.75,832)(3,11.386){2}{\rule{.6pt}{2.075pt}}
\multiput(1368.99,843.91)(0.503,-1.953){3}{\rule{0.121pt}{1.95pt}}
\multiput(1366.75,847.95)(4,-7.953){2}{\rule{.6pt}{0.975pt}}
\put(1372.25,840){\rule{.6pt}{1.75pt}}
\multiput(1370.75,840)(3,4.368){2}{\rule{.6pt}{.875pt}}
\put(1375.25,848){\rule{.6pt}{1.15pt}}
\multiput(1373.75,848)(3,2.613){2}{\rule{.6pt}{.575pt}}
\put(1378,850.25){\rule{.95pt}{.6pt}}
\multiput(1378,851.75)(2.028,-3){2}{\rule{.475pt}{.6pt}}
\put(1332,737){\rule[-.3pt]{.723pt}{.6pt}}
\put(1385.25,850){\rule{.6pt}{2.95pt}}
\multiput(1383.75,850)(3,7.877){2}{\rule{.6pt}{1.475pt}}
\put(1388,861.75){\rule{0.964pt}{.6pt}}
\multiput(1388,862.75)(2,-2){2}{\rule{.482pt}{.6pt}}
\put(1392.25,862){\rule{.6pt}{2.75pt}}
\multiput(1390.75,862)(3,7.292){2}{\rule{.6pt}{1.375pt}}
\put(1395.25,861){\rule{.6pt}{2.95pt}}
\multiput(1393.75,868.88)(3,-7.877){2}{\rule{.6pt}{1.475pt}}
\multiput(1398.99,861)(.503,1.009){3}{\rule{.121pt}{1.2pt}}
\multiput(1396.75,861)(4,4.509){2}{\rule{.6pt}{.6pt}}
\put(1402,865.75){\rule{0.723pt}{.6pt}}
\multiput(1402,866.75)(1.5,-2){2}{\rule{.361pt}{.6pt}}
\put(1405.25,866){\rule{.6pt}{8.55pt}}
\multiput(1403.75,866)(3,24.254){2}{\rule{.6pt}{4.275pt}}
\multiput(1408.99,897.41)(.503,-2.707){3}{\rule{0.121pt}{2.55pt}}
\multiput(1406.75,902.71)(4,-10.707){2}{\rule{.6pt}{1.275pt}}
\put(1412.25,872){\rule{.6pt}{4.15pt}}
\multiput(1410.75,883.39)(3,-11.386){2}{\rule{.6pt}{2.075pt}}
\put(1415.25,862){\rule{.6pt}{2.15pt}}
\multiput(1413.75,867.54)(3,-5.538){2}{\rule{.6pt}{1.075pt}}
\multiput(1418.99,862)(.503,7.424){3}{\rule{0.121pt}{6.3pt}}
\multiput(1416.75,862)(4,27.924){2}{\rule{.6pt}{3.15pt}}
\put(1422.25,890){\rule{.6pt}{2.75pt}}
\multiput(1420.75,897.29)(3,-7.292){2}{\rule{.6pt}{1.375pt}}
\multiput(1425.99,880.04)(.503,-2.519){3}{\rule{.121pt}{2.4pt}}
\multiput(1423.75,885.02)(4,-10.019){2}{\rule{.6pt}{1.2pt}}
\put(1429.25,875){\rule{.6pt}{3.35pt}}
\multiput(1427.75,875)(3,9.047){2}{\rule{.6pt}{1.675pt}}
\put(1432.25,885){\rule{.6pt}{1.35pt}}
\multiput(1430.75,888.20)(3,-3.198){2}{\rule{.6pt}{.675pt}}
\multiput(1435.99,885)(0.503,2.707){3}{\rule{.121pt}{2.55pt}}
\multiput(1433.75,885)(4,10.707){2}{\rule{.6pt}{1.275pt}}
\put(1439,901.25){\rule{0.723pt}{.6pt}}
\multiput(1439,899.75)(1.5,3){2}{\rule{.361pt}{.6pt}}
\put(1442,903.25){\rule{0.723pt}{.6pt}}
\multiput(1442,902.75)(1.5,1){2}{\rule{.361pt}{.6pt}}
\multiput(1445.99,891.30)(.503,-3.651){3}{\rule{.121pt}{3.3pt}}
\multiput(1443.75,898.15)(4,-14.151){2}{\rule{.6pt}{1.65pt}}
\put(1449.25,884){\rule{.6pt}{1.15pt}}
\multiput(1447.75,884)(3,2.613){2}{\rule{.6pt}{.575pt}}
\put(1452.25,862){\rule{.6pt}{5.55pt}}
\multiput(1450.75,877.48)(3,-15.481){2}{\rule{.6pt}{2.775pt}}
\multiput(1455,860.50)(0.443,-0.503){3}{\rule{.75pt}{.121pt}}
\multiput(1455,860.75)(2.443,-4){2}{\rule{.375pt}{.6pt}}
\put(1459,858.25){\rule{.723pt}{.6pt}}
\multiput(1459,856.75)(1.5,3){2}{\rule{.361pt}{.6pt}}
\put(1462.25,861){\rule{.6pt}{3.95pt}}
\multiput(1460.75,861)(3,10.802){2}{\rule{.6pt}{1.975pt}}
\multiput(1465,880.99)(.443,.503){3}{\rule{.75pt}{.121pt}}
\multiput(1465,878.75)(2.443,4){2}{\rule{.375pt}{.6pt}}
\put(1469.25,859){\rule{.6pt}{5.15pt}}
\multiput(1467.75,873.31)(3,-14.311){2}{\rule{.6pt}{2.575pt}}
\put(1472.25,859){\rule{.6pt}{1.95pt}}
\multiput(1470.75,859)(3,4.953){2}{\rule{.6pt}{.975pt}}
\multiput(1475.99,858.04)(0.503,-2.519){3}{\rule{.121pt}{2.4pt}}
\multiput(1473.75,863.02)(4,-10.019){2}{\rule{.6pt}{1.2pt}}
\put(1479.25,844){\rule{.6pt}{1.95pt}}
\multiput(1477.75,848.95)(3,-4.953){2}{\rule{.6pt}{.975pt}}
\put(1482.25,844){\rule{.6pt}{3.55pt}}
\multiput(1480.75,844)(3,9.632){2}{\rule{.6pt}{1.775pt}}
\multiput(1485.99,855.40)(0.503,-1.198){3}{\rule{0.121pt}{1.35pt}}
\multiput(1483.75,858.20)(4,-5.198){2}{\rule{.6pt}{0.675pt}}
\put(1489,852.25){\rule{0.723pt}{.6pt}}
\multiput(1489,851.75)(1.5,1){2}{\rule{0.361pt}{.6pt}}
\put(1492,852.25){\rule{0.723pt}{.6pt}}
\multiput(1492,852.75)(1.5,-1){2}{\rule{0.361pt}{.6pt}}
\multiput(1495.99,853)(0.503,3.462){3}{\rule{0.121pt}{3.15pt}}
\multiput(1493.75,853)(4,13.462){2}{\rule{.6pt}{1.575pt}}
\put(1499.25,857){\rule{.6pt}{3.35pt}}
\multiput(1497.75,866.05)(3,-9.047){2}{\rule{.6pt}{1.675pt}}
\put(1502.25,857){\rule{.6pt}{1.55pt}}
\multiput(1500.75,857)(3,3.783){2}{\rule{.6pt}{0.775pt}}
\put(1505,861.25){\rule{0.95pt}{.6pt}}
\multiput(1505,862.75)(2.028,-3){2}{\rule{0.475pt}{.6pt}}
\put(1509.25,857){\rule{.6pt}{0.95pt}}
\multiput(1507.75,859.03)(3,-2.028){2}{\rule{.6pt}{.475pt}}
\put(1512.25,835){\rule{.6pt}{4.55pt}}
\multiput(1510.75,847.56)(3,-12.556){2}{\rule{.6pt}{2.275pt}}
\multiput(1515.99,835)(0.503,2.330){3}{\rule{.121pt}{2.25pt}}
\multiput(1513.75,835)(4,9.33){2}{\rule{.6pt}{1.125pt}}
\put(1519,847.25){\rule{0.723pt}{.6pt}}
\multiput(1519,847.75)(1.5,-1){2}{\rule{0.361pt}{.6pt}}
\put(1382,850){\rule[-.3pt]{0.723pt}{.6pt}}
\multiput(1525.99,848)(.503,.632){3}{\rule{0.121pt}{.9pt}}
\multiput(1523.75,848)(4,3.132){2}{\rule{.6pt}{0.45pt}}
\put(1529.25,848){\rule{.6pt}{1.15pt}}
\multiput(1527.75,850.61)(3,-2.613){2}{\rule{.6pt}{.575pt}}
\put(1532.25,821){\rule{.6pt}{5.55pt}}
\multiput(1530.75,836.48)(3,-15.481){2}{\rule{.6pt}{2.775pt}}
\multiput(1535.99,821)(0.503,1.387){3}{\rule{0.121pt}{1.5pt}}
\multiput(1533.75,821)(4,5.887){2}{\rule{.6pt}{.75pt}}
\put(1539.25,830){\rule{.6pt}{1.35pt}}
\multiput(1537.75,830)(3,3.198){2}{\rule{.6pt}{.675pt}}
\put(1542.25,803){\rule{.6pt}{6.75pt}}
\multiput(1540.75,821.99)(3,-18.99){2}{\rule{.6pt}{3.375pt}}
\multiput(1545.99,803)(0.503,3.839){3}{\rule{0.121pt}{3.45pt}}
\multiput(1543.75,803)(4,14.839){2}{\rule{.6pt}{1.725pt}}
\put(1549.25,787){\rule{.6pt}{7.75pt}}
\multiput(1547.75,808.91)(3,-21.914){2}{\rule{.6pt}{3.875pt}}
\put(1552,786.75){\rule{0.723pt}{.6pt}}
\multiput(1552,785.75)(1.5,2){2}{\rule{.361pt}{.6pt}}
\multiput(1555.99,784.64)(.503,-.821){3}{\rule{.121pt}{1.05pt}}
\multiput(1553.75,786.82)(4,-3.821){2}{\rule{.6pt}{.525pt}}
\put(1559.25,783){\rule{.6pt}{1.35pt}}
\multiput(1557.75,783)(3,3.198){2}{\rule{.6pt}{.675pt}}
\put(1562.25,783){\rule{.6pt}{1.35pt}}
\multiput(1560.75,786.20)(3,-3.198){2}{\rule{.6pt}{.675pt}}
\multiput(1565.99,783)(.503,3.462){3}{\rule{.121pt}{3.15pt}}
\multiput(1563.75,783)(4,13.462){2}{\rule{.6pt}{1.575pt}}
\put(1569.25,766){\rule{.6pt}{7.55pt}}
\multiput(1567.75,787.33)(3,-21.330){2}{\rule{.6pt}{3.775pt}}
\put(1572.25,766){\rule{.6pt}{1.35pt}}
\multiput(1570.75,766)(3,3.198){2}{\rule{.6pt}{.675pt}}
\multiput(1575.99,751.45)(0.503,-5.726){3}{\rule{.121pt}{4.95pt}}
\multiput(1573.75,761.73)(4,-21.726){2}{\rule{.6pt}{2.475pt}}
\put(1579,737.75){\rule{0.723pt}{.6pt}}
\multiput(1579,738.75)(1.5,-2){2}{\rule{.361pt}{.6pt}}
\put(1582.25,702){\rule{.6pt}{7.35pt}}
\multiput(1580.75,722.74)(3,-20.745){2}{\rule{.6pt}{3.675pt}}
\put(1522,848){\rule[-0.3pt]{0.723pt}{.6pt}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1650,900)(0,45)
\sbox{\plotpoint}{\rule[-.5pt]{1pt}{1pt}}%
\put(220,136){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,136){\makebox(0,0)[r]{$-0.34$}}
\put(1566,136){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,252){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,252){\makebox(0,0)[r]{$-0.33$}}
\put(1566,252){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,369){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,369){\makebox(0,0)[r]{$-0.32$}}
\put(1566,369){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,485){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,485){\makebox(0,0)[r]{$-0.31$}}
\put(1566,485){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,601){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,601){\makebox(0,0)[r]{$-0.30$}}
\put(1566,601){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,717){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,717){\makebox(0,0)[r]{$-0.29$}}
\put(1566,717){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,833){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,833){\makebox(0,0)[r]{$-0.28$}}
\put(1566,833){\rule[-.5pt]{4.818pt}{1pt}}
\put(220,950){\rule[-.5pt]{4.818pt}{1pt}}
\put(198,950){\makebox(0,0)[r]{$-0.27$}}
\put(1566,950){\rule[-.5pt]{4.818pt}{1pt}}
\put(234,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(234,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(288,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(288,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(326,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(326,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(356,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(356,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(380,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(380,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(401,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(401,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(418,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(418,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(434,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(434,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(448,113){\rule[-.5pt]{1pt}{4.818pt}}
\put(448,68){\makebox(0,0){1000}}
\put(448,947){\rule[-.5pt]{1pt}{4.818pt}}
\put(540,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(540,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(594,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(594,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(632,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(632,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(662,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(662,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(686,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(686,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(707,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(707,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(725,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(725,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(740,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(740,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(754,113){\rule[-.5pt]{1pt}{4.818pt}}
\put(754,68){\makebox(0,0){10000}}
\put(754,947){\rule[-.5pt]{1pt}{4.818pt}}
\put(846,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(846,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(900,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(900,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(939,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(939,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(968,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(968,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(993,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(993,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1013,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1013,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1031,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1031,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1046,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1046,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1061,113){\rule[-.5pt]{1pt}{4.818pt}}
\put(1061,68){\makebox(0,0){100000}}
\put(1061,947){\rule[-.5pt]{1pt}{4.818pt}}
\put(1153,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1153,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1207,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1207,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1245,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1245,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1275,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1275,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1299,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1299,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1319,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1319,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1337,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1337,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1353,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1353,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1367,113){\rule[-.5pt]{1pt}{4.818pt}}
\put(1367,68){\makebox(0,0){1000000}}
\put(1367,947){\rule[-.5pt]{1pt}{4.818pt}}
\put(1459,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1459,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1513,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1513,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1551,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1551,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(1581,113){\rule[-.5pt]{1pt}{2.409pt}}
\put(1581,957){\rule[-.5pt]{1pt}{2.409pt}}
\put(220,113){\rule[-.5pt]{329.069pt}{1pt}}
\put(1586,113){\rule[-.5pt]{1pt}{205.729pt}}
\put(220,967){\rule[-.5pt]{329.069pt}{1pt}}
\put(45,540){\makebox(0,0){slope}}
\put(903,23){\makebox(0,0){time}}
\put(220,113){\rule[-.5pt]{1pt}{205.729pt}}
\put(234,778){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(326,699){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(380,671){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(418,642){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(448,629){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(472,621){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(493,614){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(511,614){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(526,612){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(540,612){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(553,607){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(564,599){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(575,598){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(585,596){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(594,582){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(603,579){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(611,575){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(626,562){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(639,560){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(651,560){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(662,557){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(672,554){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(682,561){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(691,570){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(699,573){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(707,571){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(718,572){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(728,568){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(737,556){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(746,547){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(754,546){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(762,549){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(772,543){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(781,529){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(789,521){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(797,518){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(806,502){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(815,493){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(823,506){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(832,508){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(841,504){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(849,514){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(858,504){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(866,496){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(874,506){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(882,509){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(890,512){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(899,513){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(906,519){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(915,512){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(923,510){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(931,507){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(939,490){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(948,486){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(955,486){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(963,478){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(971,475){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(980,470){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(988,478){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(996,468){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1004,461){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1012,456){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1019,448){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1027,463){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1035,469){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1043,469){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1051,475){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1059,477){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1067,471){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1075,465){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1083,465){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1090,472){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1098,473){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1106,481){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1114,479){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1122,472){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1130,456){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1137,453){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1145,448){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1153,440){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1161,432){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1169,433){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1176,424){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1184,420){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1192,423){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1200,408){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1208,398){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1215,409){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1223,415){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1231,403){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1239,417){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1247,408){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1254,426){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1262,414){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1270,401){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1278,405){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1285,403){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1293,416){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1301,415){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1309,420){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1316,397){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1324,414){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1332,416){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1340,442){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1347,437){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1355,436){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1363,455){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1371,449){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1379,452){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1386,458){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1394,447){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1402,446){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1410,453){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1417,444){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1425,432){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1433,409){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1441,405){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1448,404){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1456,389){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1464,392){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1472,385){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1479,384){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1487,391){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1495,395){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1503,400){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1510,392){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1518,386){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1526,400){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1534,407){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1541,411){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1549,435){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1557,430){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1565,429){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1572,422){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(1580,396){\raisebox{-.8pt}{\makebox(0,0){$\bullet$}}}
\put(234,601){\rule[-.5pt]{.44pt}{85.279pt}}
\put(224,601){\rule[-.5pt]{4.818pt}{.44pt}}
\put(224,955){\rule[-.5pt]{4.818pt}{.44pt}}
\put(326,583){\rule[-.5pt]{.44pt}{55.889pt}}
\put(316,583){\rule[-.5pt]{4.818pt}{.44pt}}
\put(316,815){\rule[-.5pt]{4.818pt}{.44pt}}
\put(380,571){\rule[-.5pt]{.44pt}{48.180pt}}
\put(370,571){\rule[-.5pt]{4.818pt}{.44pt}}
\put(370,771){\rule[-.5pt]{4.818pt}{.44pt}}
\put(418,555){\rule[-.5pt]{.44pt}{41.917pt}}
\put(408,555){\rule[-.5pt]{4.818pt}{.44pt}}
\put(408,729){\rule[-.5pt]{4.818pt}{.44pt}}
\put(448,560){\rule[-.5pt]{.44pt}{33.244pt}}
\put(438,560){\rule[-.5pt]{4.818pt}{.44pt}}
\put(438,698){\rule[-.5pt]{4.818pt}{.44pt}}
\put(472,551){\rule[-.5pt]{.44pt}{33.726pt}}
\put(462,551){\rule[-.5pt]{4.818pt}{.44pt}}
\put(462,691){\rule[-.5pt]{4.818pt}{.44pt}}
\put(493,539){\rule[-.5pt]{.44pt}{35.894pt}}
\put(483,539){\rule[-.5pt]{4.818pt}{.44pt}}
\put(483,688){\rule[-.5pt]{4.818pt}{.44pt}}
\put(511,542){\rule[-.5pt]{.44pt}{34.690pt}}
\put(501,542){\rule[-.5pt]{4.818pt}{.44pt}}
\put(501,686){\rule[-.5pt]{4.818pt}{.44pt}}
\put(526,546){\rule[-.5pt]{.44pt}{31.558pt}}
\put(516,546){\rule[-.5pt]{4.818pt}{.44pt}}
\put(516,677){\rule[-.5pt]{4.818pt}{.44pt}}
\put(540,537){\rule[-.5pt]{.44pt}{36.135pt}}
\put(530,537){\rule[-.5pt]{4.818pt}{.44pt}}
\put(530,687){\rule[-.5pt]{4.818pt}{.44pt}}
\put(553,533){\rule[-.5pt]{.44pt}{35.653pt}}
\put(543,533){\rule[-.5pt]{4.818pt}{.44pt}}
\put(543,681){\rule[-.5pt]{4.818pt}{.44pt}}
\put(564,523){\rule[-.5pt]{.44pt}{36.617pt}}
\put(554,523){\rule[-.5pt]{4.818pt}{.44pt}}
\put(554,675){\rule[-.5pt]{4.818pt}{.44pt}}
\put(575,523){\rule[-.5pt]{.44pt}{36.376pt}}
\put(565,523){\rule[-.5pt]{4.818pt}{.44pt}}
\put(565,674){\rule[-.5pt]{4.818pt}{.44pt}}
\put(585,524){\rule[-.5pt]{.44pt}{34.930pt}}
\put(575,524){\rule[-.5pt]{4.818pt}{.44pt}}
\put(575,669){\rule[-.5pt]{4.818pt}{.44pt}}
\put(594,512){\rule[-.5pt]{.44pt}{33.726pt}}
\put(584,512){\rule[-.5pt]{4.818pt}{.44pt}}
\put(584,652){\rule[-.5pt]{4.818pt}{.44pt}}
\put(603,511){\rule[-.5pt]{.44pt}{32.762pt}}
\put(593,511){\rule[-.5pt]{4.818pt}{.44pt}}
\put(593,647){\rule[-.5pt]{4.818pt}{.44pt}}
\put(611,506){\rule[-.5pt]{.44pt}{33.244pt}}
\put(601,506){\rule[-.5pt]{4.818pt}{.44pt}}
\put(601,644){\rule[-.5pt]{4.818pt}{.44pt}}
\put(626,500){\rule[-.5pt]{.44pt}{29.872pt}}
\put(616,500){\rule[-.5pt]{4.818pt}{.44pt}}
\put(616,624){\rule[-.5pt]{4.818pt}{.44pt}}
\put(639,498){\rule[-.5pt]{.44pt}{29.872pt}}
\put(629,498){\rule[-.5pt]{4.818pt}{.44pt}}
\put(629,622){\rule[-.5pt]{4.818pt}{.44pt}}
\put(651,501){\rule[-.5pt]{.44pt}{28.185pt}}
\put(641,501){\rule[-.5pt]{4.818pt}{.44pt}}
\put(641,618){\rule[-.5pt]{4.818pt}{.44pt}}
\put(662,495){\rule[-.5pt]{.44pt}{29.872pt}}
\put(652,495){\rule[-.5pt]{4.818pt}{.44pt}}
\put(652,619){\rule[-.5pt]{4.818pt}{.44pt}}
\put(672,496){\rule[-.5pt]{.44pt}{27.944pt}}
\put(662,496){\rule[-.5pt]{4.818pt}{.44pt}}
\put(662,612){\rule[-.5pt]{4.818pt}{.44pt}}
\put(682,504){\rule[-.5pt]{.44pt}{27.463pt}}
\put(672,504){\rule[-.5pt]{4.818pt}{.44pt}}
\put(672,618){\rule[-.5pt]{4.818pt}{.44pt}}
\put(691,511){\rule[-.5pt]{.44pt}{28.185pt}}
\put(681,511){\rule[-.5pt]{4.818pt}{.44pt}}
\put(681,628){\rule[-.5pt]{4.818pt}{.44pt}}
\put(699,505){\rule[-.5pt]{.44pt}{32.762pt}}
\put(689,505){\rule[-.5pt]{4.818pt}{.44pt}}
\put(689,641){\rule[-.5pt]{4.818pt}{.44pt}}
\put(707,503){\rule[-.5pt]{.44pt}{32.762pt}}
\put(697,503){\rule[-.5pt]{4.818pt}{.44pt}}
\put(697,639){\rule[-.5pt]{4.818pt}{.44pt}}
\put(718,514){\rule[-.5pt]{.44pt}{28.185pt}}
\put(708,514){\rule[-.5pt]{4.818pt}{.44pt}}
\put(708,631){\rule[-.5pt]{4.818pt}{.44pt}}
\put(728,502){\rule[-.5pt]{.44pt}{31.558pt}}
\put(718,502){\rule[-.5pt]{4.818pt}{.44pt}}
\put(718,633){\rule[-.5pt]{4.818pt}{.44pt}}
\put(737,491){\rule[-.5pt]{.44pt}{31.558pt}}
\put(727,491){\rule[-.5pt]{4.818pt}{.44pt}}
\put(727,622){\rule[-.5pt]{4.818pt}{.44pt}}
\put(746,490){\rule[-.5pt]{.44pt}{27.703pt}}
\put(736,490){\rule[-.5pt]{4.818pt}{.44pt}}
\put(736,605){\rule[-.5pt]{4.818pt}{.44pt}}
\put(754,484){\rule[-.5pt]{.44pt}{30.112pt}}
\put(744,484){\rule[-.5pt]{4.818pt}{.44pt}}
\put(744,609){\rule[-.5pt]{4.818pt}{.44pt}}
\put(762,481){\rule[-.5pt]{.44pt}{32.762pt}}
\put(752,481){\rule[-.5pt]{4.818pt}{.44pt}}
\put(752,617){\rule[-.5pt]{4.818pt}{.44pt}}
\put(772,476){\rule[-.5pt]{.44pt}{32.521pt}}
\put(762,476){\rule[-.5pt]{4.818pt}{.44pt}}
\put(762,611){\rule[-.5pt]{4.818pt}{.44pt}}
\put(781,461){\rule[-.5pt]{.44pt}{32.762pt}}
\put(771,461){\rule[-.5pt]{4.818pt}{.44pt}}
\put(771,597){\rule[-.5pt]{4.818pt}{.44pt}}
\put(789,448){\rule[-.5pt]{.44pt}{35.171pt}}
\put(779,448){\rule[-.5pt]{4.818pt}{.44pt}}
\put(779,594){\rule[-.5pt]{4.818pt}{.44pt}}
\put(797,444){\rule[-.5pt]{.44pt}{35.894pt}}
\put(787,444){\rule[-.5pt]{4.818pt}{.44pt}}
\put(787,593){\rule[-.5pt]{4.818pt}{.44pt}}
\put(806,432){\rule[-.5pt]{.44pt}{33.967pt}}
\put(796,432){\rule[-.5pt]{4.818pt}{.44pt}}
\put(796,573){\rule[-.5pt]{4.818pt}{.44pt}}
\put(815,430){\rule[-.5pt]{.44pt}{30.594pt}}
\put(805,430){\rule[-.5pt]{4.818pt}{.44pt}}
\put(805,557){\rule[-.5pt]{4.818pt}{.44pt}}
\put(823,443){\rule[-.5pt]{.44pt}{30.112pt}}
\put(813,443){\rule[-.5pt]{4.818pt}{.44pt}}
\put(813,568){\rule[-.5pt]{4.818pt}{.44pt}}
\put(832,444){\rule[-.5pt]{.44pt}{30.835pt}}
\put(822,444){\rule[-.5pt]{4.818pt}{.44pt}}
\put(822,572){\rule[-.5pt]{4.818pt}{.44pt}}
\put(841,432){\rule[-.5pt]{.44pt}{34.930pt}}
\put(831,432){\rule[-.5pt]{4.818pt}{.44pt}}
\put(831,577){\rule[-.5pt]{4.818pt}{.44pt}}
\put(849,443){\rule[-.5pt]{.44pt}{34.208pt}}
\put(839,443){\rule[-.5pt]{4.818pt}{.44pt}}
\put(839,585){\rule[-.5pt]{4.818pt}{.44pt}}
\put(858,441){\rule[-.5pt]{.44pt}{30.594pt}}
\put(848,441){\rule[-.5pt]{4.818pt}{.44pt}}
\put(848,568){\rule[-.5pt]{4.818pt}{.44pt}}
\put(866,427){\rule[-.5pt]{.44pt}{33.244pt}}
\put(856,427){\rule[-.5pt]{4.818pt}{.44pt}}
\put(856,565){\rule[-.5pt]{4.818pt}{.44pt}}
\put(874,433){\rule[-.5pt]{.44pt}{35.171pt}}
\put(864,433){\rule[-.5pt]{4.818pt}{.44pt}}
\put(864,579){\rule[-.5pt]{4.818pt}{.44pt}}
\put(882,440){\rule[-.5pt]{.44pt}{33.003pt}}
\put(872,440){\rule[-.5pt]{4.818pt}{.44pt}}
\put(872,577){\rule[-.5pt]{4.818pt}{.44pt}}
\put(890,451){\rule[-.5pt]{.44pt}{29.390pt}}
\put(880,451){\rule[-.5pt]{4.818pt}{.44pt}}
\put(880,573){\rule[-.5pt]{4.818pt}{.44pt}}
\put(899,449){\rule[-.5pt]{.44pt}{31.076pt}}
\put(889,449){\rule[-.5pt]{4.818pt}{.44pt}}
\put(889,578){\rule[-.5pt]{4.818pt}{.44pt}}
\put(906,450){\rule[-.5pt]{.44pt}{33.244pt}}
\put(896,450){\rule[-.5pt]{4.818pt}{.44pt}}
\put(896,588){\rule[-.5pt]{4.818pt}{.44pt}}
\put(915,439){\rule[-.5pt]{.44pt}{35.171pt}}
\put(905,439){\rule[-.5pt]{4.818pt}{.44pt}}
\put(905,585){\rule[-.5pt]{4.818pt}{.44pt}}
\put(923,431){\rule[-.5pt]{.44pt}{38.062pt}}
\put(913,431){\rule[-.5pt]{4.818pt}{.44pt}}
\put(913,589){\rule[-.5pt]{4.818pt}{.44pt}}
\put(931,435){\rule[-.5pt]{.44pt}{34.690pt}}
\put(921,435){\rule[-.5pt]{4.818pt}{.44pt}}
\put(921,579){\rule[-.5pt]{4.818pt}{.44pt}}
\put(939,418){\rule[-.5pt]{.44pt}{34.449pt}}
\put(929,418){\rule[-.5pt]{4.818pt}{.44pt}}
\put(929,561){\rule[-.5pt]{4.818pt}{.44pt}}
\put(948,416){\rule[-.5pt]{.44pt}{33.726pt}}
\put(938,416){\rule[-.5pt]{4.818pt}{.44pt}}
\put(938,556){\rule[-.5pt]{4.818pt}{.44pt}}
\put(955,414){\rule[-.5pt]{.44pt}{34.930pt}}
\put(945,414){\rule[-.5pt]{4.818pt}{.44pt}}
\put(945,559){\rule[-.5pt]{4.818pt}{.44pt}}
\put(963,402){\rule[-.5pt]{.44pt}{36.617pt}}
\put(953,402){\rule[-.5pt]{4.818pt}{.44pt}}
\put(953,554){\rule[-.5pt]{4.818pt}{.44pt}}
\put(971,393){\rule[-.5pt]{.44pt}{39.267pt}}
\put(961,393){\rule[-.5pt]{4.818pt}{.44pt}}
\put(961,556){\rule[-.5pt]{4.818pt}{.44pt}}
\put(980,377){\rule[-.5pt]{.44pt}{45.048pt}}
\put(970,377){\rule[-.5pt]{4.818pt}{.44pt}}
\put(970,564){\rule[-.5pt]{4.818pt}{.44pt}}
\put(988,396){\rule[-.5pt]{.44pt}{39.508pt}}
\put(978,396){\rule[-.5pt]{4.818pt}{.44pt}}
\put(978,560){\rule[-.5pt]{4.818pt}{.44pt}}
\put(996,380){\rule[-.5pt]{.44pt}{42.398pt}}
\put(986,380){\rule[-.5pt]{4.818pt}{.44pt}}
\put(986,556){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1004,378){\rule[-.5pt]{.44pt}{40.230pt}}
\put(994,378){\rule[-.5pt]{4.818pt}{.44pt}}
\put(994,545){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1012,381){\rule[-.5pt]{.44pt}{36.135pt}}
\put(1002,381){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1002,531){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1019,382){\rule[-.5pt]{.44pt}{32.040pt}}
\put(1009,382){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1009,515){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1027,392){\rule[-.5pt]{.44pt}{34.208pt}}
\put(1017,392){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1017,534){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1035,396){\rule[-.5pt]{.44pt}{35.171pt}}
\put(1025,396){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1025,542){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1043,402){\rule[-.5pt]{.44pt}{32.521pt}}
\put(1033,402){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1033,537){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1051,403){\rule[-.5pt]{.44pt}{34.690pt}}
\put(1041,403){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1041,547){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1059,410){\rule[-.5pt]{.44pt}{32.040pt}}
\put(1049,410){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1049,543){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1067,412){\rule[-.5pt]{.44pt}{28.667pt}}
\put(1057,412){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1057,531){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1075,406){\rule[-.5pt]{.44pt}{28.426pt}}
\put(1065,406){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1065,524){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1083,405){\rule[-.5pt]{.44pt}{28.908pt}}
\put(1073,405){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1073,525){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1090,398){\rule[-.5pt]{.44pt}{35.653pt}}
\put(1080,398){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1080,546){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1098,385){\rule[-.5pt]{.44pt}{42.398pt}}
\put(1088,385){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1088,561){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1106,396){\rule[-.5pt]{.44pt}{41.194pt}}
\put(1096,396){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1096,567){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1114,408){\rule[-.5pt]{.44pt}{33.967pt}}
\put(1104,408){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1104,549){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1122,400){\rule[-.5pt]{.44pt}{34.449pt}}
\put(1112,400){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1112,543){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1130,379){\rule[-.5pt]{.44pt}{37.099pt}}
\put(1120,379){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1120,533){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1137,376){\rule[-.5pt]{.44pt}{36.858pt}}
\put(1127,376){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1127,529){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1145,381){\rule[-.5pt]{.44pt}{32.281pt}}
\put(1135,381){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1135,515){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1153,352){\rule[-.5pt]{.44pt}{42.398pt}}
\put(1143,352){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1143,528){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1161,345){\rule[-.5pt]{.44pt}{42.157pt}}
\put(1151,345){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1151,520){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1169,345){\rule[-.5pt]{.44pt}{42.639pt}}
\put(1159,345){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1159,522){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1176,338){\rule[-.5pt]{.44pt}{41.435pt}}
\put(1166,338){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1166,510){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1184,329){\rule[-.5pt]{.44pt}{43.844pt}}
\put(1174,329){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1174,511){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1192,323){\rule[-.5pt]{.44pt}{47.939pt}}
\put(1182,323){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1182,522){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1200,292){\rule[-.5pt]{.44pt}{55.889pt}}
\put(1190,292){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1190,524){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1208,275){\rule[-.5pt]{.44pt}{59.502pt}}
\put(1198,275){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1198,522){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1215,285){\rule[-.5pt]{.44pt}{59.502pt}}
\put(1205,285){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1205,532){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1223,290){\rule[-.5pt]{.44pt}{60.225pt}}
\put(1213,290){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1213,540){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1231,268){\rule[-.5pt]{.44pt}{65.043pt}}
\put(1221,268){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1221,538){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1239,280){\rule[-.5pt]{.44pt}{66.007pt}}
\put(1229,280){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1229,554){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1247,277){\rule[-.5pt]{.44pt}{63.116pt}}
\put(1237,277){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1237,539){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1254,295){\rule[-.5pt]{.44pt}{63.116pt}}
\put(1244,295){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1244,557){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1262,284){\rule[-.5pt]{.44pt}{62.634pt}}
\put(1252,284){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1252,544){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1270,258){\rule[-.5pt]{.44pt}{68.897pt}}
\put(1260,258){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1260,544){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1278,270){\rule[-.5pt]{.44pt}{65.043pt}}
\put(1268,270){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1268,540){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1285,264){\rule[-.5pt]{.44pt}{67.211pt}}
\put(1275,264){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1275,543){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1293,284){\rule[-.5pt]{.44pt}{63.598pt}}
\put(1283,284){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1283,548){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1301,277){\rule[-.5pt]{.44pt}{66.488pt}}
\put(1291,277){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1291,553){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1309,258){\rule[-.5pt]{.44pt}{78.292pt}}
\put(1299,258){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1299,583){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1316,222){\rule[-.5pt]{.44pt}{84.556pt}}
\put(1306,222){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1306,573){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1324,238){\rule[-.5pt]{.44pt}{84.556pt}}
\put(1314,238){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1314,589){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1332,227){\rule[-.5pt]{.44pt}{91.060pt}}
\put(1322,227){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1322,605){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1340,242){\rule[-.5pt]{.44pt}{96.360pt}}
\put(1330,242){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1330,642){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1347,238){\rule[-.5pt]{.44pt}{95.878pt}}
\put(1337,238){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1337,636){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1355,217){\rule[-.5pt]{.44pt}{105.755pt}}
\put(1345,217){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1345,656){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1363,226){\rule[-.5pt]{.44pt}{110.332pt}}
\put(1353,226){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1353,684){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1371,213){\rule[-.5pt]{.44pt}{113.946pt}}
\put(1361,213){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1361,686){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1379,208){\rule[-.5pt]{.44pt}{117.559pt}}
\put(1369,208){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1369,696){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1386,205){\rule[-.5pt]{.44pt}{121.654pt}}
\put(1376,205){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1376,710){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1394,195){\rule[-.5pt]{.44pt}{121.173pt}}
\put(1384,195){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1384,698){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1402,207){\rule[-.5pt]{.44pt}{115.150pt}}
\put(1392,207){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1392,685){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1410,215){\rule[-.5pt]{.44pt}{114.909pt}}
\put(1400,215){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1400,692){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1417,198){\rule[-.5pt]{.44pt}{118.282pt}}
\put(1407,198){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1407,689){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1425,185){\rule[-.5pt]{.44pt}{118.764pt}}
\put(1415,185){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1415,678){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1433,157){\rule[-.5pt]{.44pt}{121.654pt}}
\put(1423,157){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1423,662){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1441,140){\rule[-.5pt]{.44pt}{127.677pt}}
\put(1431,140){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1431,670){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1448,124){\rule[-.5pt]{.44pt}{134.663pt}}
\put(1438,124){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1438,683){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1456,138){\rule[-.5pt]{.44pt}{120.932pt}}
\put(1446,138){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1446,640){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1464,154){\rule[-.5pt]{.44pt}{114.668pt}}
\put(1454,154){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1454,630){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1472,141){\rule[-.5pt]{.44pt}{117.800pt}}
\put(1462,141){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1462,630){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1479,162){\rule[-.5pt]{.44pt}{106.960pt}}
\put(1469,162){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1469,606){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1487,168){\rule[-.5pt]{.44pt}{107.200pt}}
\put(1477,168){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1477,613){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1495,154){\rule[-.5pt]{.44pt}{115.873pt}}
\put(1485,154){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1485,635){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1503,146){\rule[-.5pt]{.44pt}{122.618pt}}
\put(1493,146){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1493,655){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1510,140){\rule[-.5pt]{.44pt}{121.173pt}}
\put(1500,140){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1500,643){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1518,128){\rule[-.5pt]{.44pt}{124.304pt}}
\put(1508,128){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1508,644){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1526,130){\rule[-.5pt]{.44pt}{129.845pt}}
\put(1516,130){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1516,669){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1534,162){\rule[-.5pt]{.44pt}{118.041pt}}
\put(1524,162){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1524,652){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1541,168){\rule[-.5pt]{.44pt}{117.318pt}}
\put(1531,168){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1531,655){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1549,197){\rule[-.5pt]{.44pt}{114.668pt}}
\put(1539,197){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1539,673){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1557,183){\rule[-.5pt]{.44pt}{119.005pt}}
\put(1547,183){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1547,677){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1565,188){\rule[-.5pt]{.44pt}{116.114pt}}
\put(1555,188){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1555,670){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1572,173){\rule[-.5pt]{.44pt}{120.209pt}}
\put(1562,173){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1562,672){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1580,157){\rule[-.5pt]{.44pt}{115.391pt}}
\put(1570,157){\rule[-.5pt]{4.818pt}{.44pt}}
\put(1570,636){\rule[-.5pt]{4.818pt}{.44pt}}
\end{picture}
